Identification of young nearby runaway stars based on Gaia data and the lithium test

Young nearby runaway stars are suitable to search for their place of origin and possibly associated objects, for example neutron stars. Tetzlaff, Neuh\"auser & Hohle (2011) selected young ($\le 50$ Myr) runaway star candidates from Hipparcos, for which they had estimated the ages from the location in the Hertzsprung-Russell diagram and evolutionary models. Here, we redetermine or constrain their young ages more precisely not only by using the new Gaia DR2 data, but also by measuring lithium, which is a youth indicator. For 308 stars, we took spectra to search for the strong resonance doublet of the lithium-7 isotope at 6708 $\unicode{xC5}$. The spectra were taken with the \'Echelle spectrograph FLECHAS at the University Observatory Jena between February 2015 and June 2018 and with TRES between April 2011 and June 2017 at the Fred L. Whipple Observatory. We found 208 stars with significant occurrence of lithium in their spectra, and five possess a possible age younger or about 50 Myr. Three of these targets are even closer than GJ 182, the nearest known runaway star at about 24 pc. Theses stars are young runaway stars suitable for further investigation of their origin from either a dynamical or supernova ejection.

==> (inline-0) <==
\begin{supertabular}{ccccccccc}
HIP\,410	&  $157 _{-3  }^{+3}   $ & $6.199\pm0.001$ & $0.116_{-0.048}^{+0.048}$ & $ 0.101_{-0.086}^{+0.086}$& $4968_{-40}^{+55}  $ & $11.2_{-0.3 }^{+0.2} $   & $68.4_{-1.4}^{+1.4}$ & c\\
HIP\,544	&  $13.8_{-0.1}^{+0.1} $ & $5.861\pm0.001$ & $0.025_{-0.014}^{+0.172}$ & $ 5.141_{-0.030}^{+0.016}$& $5552_{-46 }^{+195}$ & $0.87_{-0.06}^{+0.02}$   & $0.651_{-0.001}^{+0.001}$& \\
HIP\,695	&  $373 _{-16 }^{+17}  $ & $6.087\pm0.001$ & $0.501_{-0.196}^{+0.196}$ & $-2.271_{-0.292}^{+0.290}$& $4772_{-51 }^{+97 }$ & $31.1_{-1.2 }^{+0.7 }$   & $451  _{-23   }^{+23   }$& c \\
HIP\,926	&  $530 _{-12 }^{+12}  $ & $6.834\pm0.001$ & $0.823_{-0.435}^{+0.767}$ & $-2.610_{-0.485}^{+0.485}$& $4068_{-114}^{+67 }$ & $50.8_{-1.6 }^{+3.0 }$   & $636  _{-21   }^{+21   }$& \\
HIP\,1008	&  $515 _{-15 }^{+16}  $ & $6.869\pm0.001$ & $0.616_{-0.255}^{+1.176}$ & $-2.307_{-0.321}^{+0.320}$& $4175_{-200}^{+149}$ & $44.7_{-3.0 }^{+4.6 }$   & $546  _{-22   }^{+22   }$& \\
HIP\,1118	&  $317 _{-7  }^{+8 }  $ & $6.565\pm0.001$ & $0.467_{-0.403}^{+1.599}$ & $-1.405_{-0.455}^{+0.455}$& $4623_{-65 }^{+167}$ & $23.1_{-1.6 }^{+0.7 }$   & $220  _{-7    }^{+7    }$& \\
HIP\,1352	&  $560 _{-30 }^{+33}  $ & $5.516\pm0.002$ & $0.308_{-0.124}^{+0.124}$ & $-3.533_{-0.245}^{+0.244}$& $3717_{-118}^{+174}$ & $132 _{-12  }^{+9   }$   & $3009 _{-200  }^{+200  }$& c\\
HIP\,1479	&  $657 _{-13 }^{+13}  $ & $7.410\pm0.001$ & $0.511_{-0.206}^{+0.206}$ & $-2.187_{-0.250}^{+0.249}$& $3905_{-185}^{+192}$ & $55.4_{-5.1 }^{+5.6 }$   & $644  _{-21   }^{+21   }$& c\\
HIP\,1486	&  $320 _{-3  }^{+3 }  $ & $6.361\pm0.001$ & $0.566_{-0.425}^{+0.605}$ & $-1.733_{-1.175}^{+0.449}$& $4076_{-67 }^{+58 }$ & $37.7_{-1.1 }^{+1.3 }$   & $353  _{-6    }^{+6    }$& \\
HIP\,2537	&  $448 _{-9  }^{+9 }  $ & $6.355\pm0.001$ & $0.595_{-0.230}^{+1.199}$ & $-2.495_{-0.276}^{+0.275}$& $4059_{-127}^{+124}$ & $53.8_{-3.1 }^{+3.5 }$   & $707  _{-21   }^{+21   }$& \\
HIP\,2583	&  $170 _{-1  }^{+1 }  $ & $6.014\pm0.001$ & $0.116_{-0.019}^{+0.019}$ & $-0.248_{-0.036}^{+0.036}$& $4969_{-44 }^{+55 }$ & $13.1_{-0.3 }^{+0.2 }$   & $94.4 _{-1.0  }^{+1.0  }$&c \\
HIP\,2838	&  $326 _{-3  }^{+3 }  $ & $7.406\pm0.001$ & $1.278_{-0.358}^{+0.316}$ & $-1.437_{-0.377}^{+0.377}$& $3926_{-195}^{+74 }$ & $26.8_{-1.0 }^{+2.9 }$   & $154  _{-2    }^{+2    }$& \\
HIP\,3083	&  $414 _{-24 }^{+27}  $ & $4.779\pm0.003$ & $0.362_{-0.054}^{+0.054}$ & $-3.670_{-0.186}^{+0.185}$& $3965_{-78 }^{+275}$ & $110 _{-14  }^{+4   }$   & $2713 _{-187  }^{+187  }$& c\\
HIP\,3360	&  $208 _{-3  }^{+3 }  $ & $7.069\pm0.001$ & $0.024_{-0.020}^{+0.220}$ & $ 0.453_{-0.050}^{+0.050}$& $4805_{-46 }^{+46 }$ & $10.8_{-0.2 }^{+0.2 }$   & $56.2 _{-1.0  }^{+1.0  }$& \\
HIP\,3649	&  $643 _{-10 }^{+10 } $ & $6.077\pm0.001$ & $1.090_{-0.299}^{+0.299}$ & $-4.054_{-0.335}^{+0.335}$& $4733_{-65 }^{+89 }$ & $55.7_{-2.0 }^{+1.6 }$   & $1401 _{-39   }^{+39   }$& c\\
HIP\,3693	&  $54.9_{-1.1}^{+1.1} $ & $3.676\pm0.005$ & $0.206_{-0.144}^{+0.689}$ & $-0.227_{-0.192}^{+0.192}$& $4535_{-121}^{+148}$ & $15.9_{-1.0 }^{+0.9 }$   & $96.3 _{-2.2  }^{+2.2  }$& \\
HIP\,3779	&  $659 _{-18 }^{+19 } $ & $6.952\pm0.001$ & $0.656_{-0.439}^{+1.142}$ & $-2.798_{-0.500}^{+0.498}$& $4028_{-98 }^{+196}$ & $62.0_{-5.6 }^{+3.1 }$   & $912  _{-37   }^{+37   }$& \\
HIP\,4477	&  $1028_{-62 }^{+71 } $ & $6.461\pm0.001$ & $0.653_{-0.469}^{+1.069}$ & $-4.252_{-0.610}^{+0.606}$& $4088_{-95 }^{+131}$ & $117 _{-7   }^{+6   }$   & $3423 _{-290  }^{+290  }$& \\
HIP\,4961	&  $284 _{-4  }^{+4}   $ & $5.998\pm0.001$ & $0.528_{-0.312}^{+0.675}$ & $-1.794_{-0.343}^{+0.343}$& $3947_{-161}^{+157}$ & $43.8_{-3.3 }^{+3.8 }$   & $419  _{-8    }^{+8    }$& \\
HIP\,5013	&  $268 _{-2  }^{+2}   $ & $6.748\pm0.001$ & $0.162_{-0.162}^{+1.322}$ & $-0.556_{-0.182}^{+0.182}$& $4834_{-78 }^{+132}$ & $15.9_{-0.8 }^{+0.5 }$   & $125  _{-2    }^{+2    }$& \\
HIP\,5251	&  $441 _{-8  }^{+9}   $ & $5.750\pm0.001$ & $0.400_{-0.011}^{+0.011}$ & $-2.875_{-0.053}^{+0.053}$& $4204_{-185}^{+352}$ & $62.5_{-9.3 }^{+5.9 }$   & $1101 _{-30   }^{+30   }$& c\\
HIP\,5372	&  $86.4_{-2.1}^{+2.2} $ & $3.799\pm0.003$ & $0.278_{-0.185}^{+0.693}$ & $-1.161_{-0.243}^{+0.242}$& $4513_{-105}^{+62 }$ & $24.0_{-0.6 }^{+1.2 }$   & $215  _{-6    }^{+6    }$& \\
HIP\,5912	&  $507 _{-10 }^{+10 } $ & $6.758\pm0.001$ & $0.393_{-0.159}^{+0.159}$ & $-2.161_{-0.202}^{+0.201}$& $4033_{-80 }^{+435}$ & $51.8_{-9.6 }^{+2.1 }$   & $639  _{-19   }^{+19   }$& c\\
HIP\,6492	&  $330 _{-16 }^{+17 } $ & $5.163\pm0.003$ & $0.308_{-0.031}^{+0.031}$ & $-2.736_{-0.140}^{+0.140}$& $3954_{-203}^{+246}$ & $74.3_{-8.4 }^{+8.3 }$   & $1214 _{-69   }^{+69   }$& c\\
HIP\,6811	&  $567 _{-10 }^{+10 } $ & $6.178\pm0.001$ & $1.127_{-0.425}^{+0.774}$ & $-3.715_{-0.465}^{+0.465}$& $3828_{-108}^{+266}$ & $89.8_{-11.3}^{+5.3 }$   & $1560 _{-45   }^{+45   }$& \\
HIP\,7650	&  $145 _{-2  }^{+2 }  $ & $4.980\pm0.002$ & $0.112_{-0.061}^{+0.061}$ & $-0.937_{-0.093}^{+0.093}$& $4957_{-34 }^{+76 }$ & $18.1_{-0.5 }^{+0.3 }$   & $179  _{-3    }^{+3    }$& c\\
HIP\,8321	&  $325 _{-4  }^{+4 }  $ & $6.452\pm0.001$ & $0.377_{-0.174}^{+0.174}$ & $-1.483_{-0.201}^{+0.201}$& $4795_{-63 }^{+54 }$ & $22.6_{-0.5 }^{+0.6 }$   & $244  _{-4    }^{+4    }$& c\\
HIP\,8979	&  $357 _{-5  }^{+5 }  $ & $6.110\pm0.001$ & $0.574_{-0.463}^{+0.594}$ & $-2.227_{-0.492}^{+0.492}$& $3836_{-81 }^{+165}$ & $57.7_{-4.7 }^{+2.5 }$   & $648  _{-13   }^{+13   }$& \\
HIP\,9077	&  $644 _{-15 }^{+16}  $ & $6.578\pm0.001$ & $0.658_{-0.212}^{+0.212}$ & $-3.124_{-0.265}^{+0.264}$& $4355_{-157}^{+192}$ & $56.2_{-4.6 }^{+4.3 }$   & $1023 _{-37   }^{+37   }$& c\\	
HIP\,9357	&  $568 _{-11 }^{+12}  $ & $7.377\pm0.001$ & $0.384_{-0.155}^{+0.155}$ & $-1.780_{-0.201}^{+0.200}$& $4098_{-175}^{+127}$ & $41.5_{-2.4 }^{+3.8 }$   & $437  _{-14   }^{+14   }$& c\\
HIP\,10855	&  $213 _{-2  }^{+2 }  $ & $6.896\pm0.001$ & $0.439_{-0.111}^{+0.111}$ & $-0.180_{-0.131}^{+0.131}$& $4904_{-92 }^{+612}$ & $11.4_{-2.4 }^{+0.4 }$   & $67.0 _{-0.9  }^{+0.9  }$& c\\
HIP\,11460	&  $300 _{-3  }^{+3  }$ & $7.326\pm0.001$ & $0.576_{-0.269}^{+0.550}$ & $-0.635_{-0.571}^{+0.290}$& $4122_{-143}^{+98 }$ & $21.8_{-1.0 }^{+1.6 }$   & $124  _{-2    }^{+2    }$& \\
HIP\,12686	&  $99.4_{-0.9}^{+0.9}$ & $5.520\pm0.001$ & $0.042_{-0.032}^{+0.501}$ & $0.491 _{-0.523}^{+0.054}$& $4689_{-38 }^{+79 }$ & $11.2_{-0.4 }^{+0.2 }$   & $54.9 _{-0.6  }^{+0.6  }$& \\
HIP\,13098	&  $298 _{-4  }^{+4  }$ & $7.203\pm0.001$ & $0.416_{-0.053}^{+0.053}$ & $-0.583_{-0.084}^{+0.084}$& $4692_{-50 }^{+83 }$ & $15.6_{-0.5 }^{+0.3 }$   & $106  _{-2    }^{+2    }$& c\\
HIP\,13160	&  $366 _{-5  }^{+6  }$ & $6.460\pm0.001$ & $0.063_{-0.047}^{+0.608}$ & $-1.420_{-0.642}^{+0.080}$& $4543_{-119}^{+147}$ & $29.6_{-1.8 }^{+1.6 }$   & $335  _{-7    }^{+7    }$& \\
HIP\,13462	&  $498 _{-9  }^{+9  }$ & $5.881\pm0.001$ & $0.916_{-0.370}^{+0.370}$ & $-3.521_{-0.412}^{+0.411}$& $4653_{-89 }^{+169}$ & $49.2_{-3.4 }^{+1.9 }$   & $1023 _{-29   }^{+29   }$& c\\
HIP\,13645	&  $336 _{-16 }^{+17 }$ & $5.616\pm0.002$ & $0.354_{-0.044}^{+0.044}$ & $-2.373_{-0.156}^{+0.151}$& $3622_{-171}^{+409}$ & $82.2_{-15.8}^{+8.4 }$   & $1047 _{-59   }^{+59   }$& c\\
HIP\,13700	&  $631 _{-37 }^{+42 }$ & $5.214\pm0.002$ & $0.886_{-0.131}^{+0.131}$ & $-4.673_{-0.272}^{+0.264}$& $3849_{-244}^{+367}$ & $153 _{-25  }^{+21  }$   & $4611 _{-344  }^{+344  }$& c\\
HIP\,13962	&  $1565_{-117}^{+137}$ & $5.937\pm0.001$ & $0.676_{-0.472}^{+1.339}$ & $-5.712_{-1.523}^{+0.642}$& $3788_{-191}^{+197}$ & $295 _{-28  }^{+32  }$   & $16132_{-1828 }^{+1828 }$& \\
HIP\,14350	&  $651 _{-12 }^{+12 }$ & $6.287\pm0.001$ & $0.780_{-0.316}^{+0.625}$ & $-3.561_{-0.666}^{+0.357}$& $3830_{-122}^{+161}$ & $98.2_{-7.8 }^{+6.6 }$   & $1870 _{-58   }^{+58   }$& \\
HIP\,14382	&  $65.1_{-0.9}^{+1.0}$ & $4.419\pm0.003$ & $0.114_{-0.106}^{+1.287}$ & $0.238 _{-1.322}^{+0.140}$& $4768_{-38 }^{+118}$ & $11.7_{-0.6 }^{+0.2 }$   & $63.2 _{-1.0  }^{+1.0  }$& \\
HIP\,15219	&  $224 _{-9  }^{+9  }$ & $4.631\pm0.003$ & $0.366_{-0.049}^{+0.049}$ & $-2.486_{-0.140}^{+0.136}$& $4445_{-61 }^{+54 }$ & $44.4_{-1.1 }^{+1.3 }$   & $694  _{-31   }^{+31   }$& c\\
HIP\,15795	&  $314 _{-5  }^{+5  }$ & $6.157\pm0.001$ & $0.149_{-0.141}^{+0.418}$ & $-1.478_{-0.451}^{+0.173}$& $4371_{-108}^{+113}$ & $32.6_{-1.6 }^{+1.7 }$   & $350  _{-7    }^{+7    }$& \\
HIP\,15890	&  $659 _{-88 }^{+120}$ & $4.102\pm0.003$ & $0.742_{-0.422}^{+1.204}$ & $-5.733_{-1.571}^{+0.737}$& $3859_{-252}^{+94 }$ & $257 _{-12  }^{+37  }$   & $13236_{-2117 }^{+2117 }$& \\
HIP\,16019	&  $383 _{-5  }^{+5  }$ & $6.606\pm0.001$ & $0.992_{-0.431}^{+0.686}$ & $-2.303_{-0.718}^{+0.462}$& $3673_{-178}^{+160}$ & $56.9_{-4.6 }^{+5.9 }$   & $530  _{-11   }^{+11   }$& \\
HIP\,16165	&  $289 _{-4  }^{+4  }$ & $5.790\pm0.001$ & $0.502_{-0.396}^{+0.521}$ & $-2.016_{-0.552}^{+0.426}$& $3928_{-145}^{+283}$ & $49.9_{-6.5 }^{+3.9 }$   & $534  _{-10   }^{+10   }$& \\
HIP\,16489	&  $109 _{-2  }^{+2  }$ & $5.364\pm0.001$ & $0.015_{-0.009}^{+0.009}$ & $0.161 _{-0.041}^{+0.040}$& $5092_{-86 }^{+98 }$ & $10.7_{-0.4 }^{+0.4 }$   & $69.0 _{-1.1  }^{+1.1  }$& c\\
HIP\,17064	&  $570 _{-9  }^{+9  }$ & $7.171\pm0.001$ & $0.443_{-0.179}^{+0.179}$ & $-2.052_{-0.213}^{+0.212}$& $3965_{-167}^{+157}$ & $50.9_{-3.8 }^{+4.6 }$   & $578  _{-15   }^{+15   }$& c\\
HIP\,17342	&  $503 _{-27 }^{+30 }$ & $4.956\pm0.002$ & $0.622_{-0.475}^{+0.772}$ & $-4.174_{-0.900}^{+0.596}$& $4001_{-179}^{+82 }$ & $120 _{-5   }^{+12  }$   & $3342 _{-221  }^{+221  }$& \\
HIP\,18088	&  $276 _{-2  }^{+2  }$ & $6.406\pm0.001$ & $0.291_{-0.221}^{+0.293}$ & $-1.088_{-0.312}^{+0.240}$& $4340_{-153}^{+133}$ & $26.1_{-1.5 }^{+1.9 }$   & $217  _{-3    }^{+3    }$& \\
HIP\,18488	&  $448 _{-82 }^{+130}$ & $4.48\pm0.03$   & $0.655_{-0.459}^{+0.459}$ & $-4.438_{-1.040}^{+0.928}$&            $4365_{-218}^{+218}$         & -					     & - & a\,b\,c\,d\\
HIP\,19057	&  $1236_{-59 }^{+65 }$ & $7.175\pm0.009$ & $1.417_{-0.498}^{+0.498}$ & $-4.701_{-0.619}^{+0.614}$& $4197_{-72 }^{+91 }$ & $93.2_{-3.9 }^{+3.3 }$   & $2431 _{-182  }^{+182  }$& c \\
HIP\,19679	&  $335 _{-6  }^{+6  }$ & $5.914\pm0.001$ & $0.905_{-0.517}^{+0.517}$ & $-2.613_{-0.559}^{+0.558}$& $3986_{-186}^{+138}$ & $52.0_{-3.4 }^{+5.2 }$   & $615  _{-15   }^{+15   }$& c\\
HIP\,20426	&  $518 _{-11 }^{+11 }$ & $6.689\pm0.000$ & $0.814_{-0.373}^{+1.932}$ & $-2.697_{-1.979}^{+0.420}$& $4076_{-137}^{+119}$ & $52.7_{-3.0 }^{+3.7 }$   & $691  _{-22   }^{+22   }$& \\
HIP\,20513	&  $389 _{-11 }^{+11 }$ & $5.936\pm0.002$ & $0.593_{-0.240}^{+0.240}$ & $-2.604_{-0.303}^{+0.301}$& $3760_{-120}^{+150}$ & $72.6_{-5.5 }^{+4.9 }$   & $950  _{-34   }^{+34   }$& c\\
HIP\,20776	&  $277 _{-7  }^{+7  }$ & $5.055\pm0.002$ & $0.185_{-0.185}^{+0.214}$ & $-2.344_{-0.269}^{+0.238}$& $4638_{-83 }^{+253}$ & $40.2_{-4.1 }^{+1.5 }$   & $673  _{-20   }^{+20   }$& c\\
HIP\,20958	&  $331 _{-12 }^{+13 }$ & $5.708\pm0.002$ & $0.323_{-0.054}^{+0.054}$ & $-2.212_{-0.137}^{+0.134}$& $3607_{-156}^{+384}$ & $78.6_{-14.4}^{+7.3 }$   & $941  _{-41   }^{+41   }$& c\\
HIP\,20974	&  $330 _{-4  }^{+4  }$ & $5.896\pm0.001$ & $0.685_{-0.458}^{+0.674}$ & $-2.381_{-0.700}^{+0.484}$& $3950_{-168}^{+300}$ & $53.3_{-7.3 }^{+4.8 }$   & $623  _{-11   }^{+11   }$& \\
HIP\,21408	&  $131 _{-3  }^{+3  }$ & $6.124\pm0.001$ & $0.204_{-0.038}^{+0.038}$ & $0.339 _{-0.093}^{+0.092}$& $5470_{-52 }^{+141}$ & $7.60_{-0.38}^{+0.14}$   & $46.6 _{-1.3  }^{+1.3  }$& c\\
HIP\,21476	&  $195 _{-21 }^{+26 }$ & $3.719\pm0.004$ & $0.377_{-0.098}^{+0.098}$ & $-3.112_{-0.375}^{+0.345}$& $4330_{-207}^{+170}$ & $62.5_{-4.6 }^{+6.4 }$   & $1237 _{-151  }^{+151  }$& c\\
HIP\,21601	&  $365 _{-4  }^{+5  }$ & $6.064\pm0.001$ & $0.639_{-0.258}^{+0.258}$ & $-2.388_{-0.286}^{+0.285}$& $4156_{-121}^{+158}$ & $46.3_{-3.3 }^{+2.8 }$   & $577  _{-11   }^{+11   }$& c\\
HIP\,22154	&  $469 _{-8  }^{+8  }$ & $7.199\pm0.001$ & $0.614_{-0.314}^{+1.197}$ & $-1.771_{-1.237}^{+0.353}$& $4249_{-88 }^{+142}$ & $33.0_{-2.1 }^{+1.4 }$   & $320  _{-9    }^{+9    }$& \\
HIP\,22261	&  $198 _{-2  }^{+2  }$ & $6.575\pm0.001$ & $1.851_{-0.403}^{+0.472}$ & $-1.756_{-0.494}^{+0.425}$& $3572_{-242}^{+335}$ & $32.5_{-5.3 }^{+4.9 }$   & $155  _{-2    }^{+2    }$& \\
HIP\,22453	& $164 _{-15 }^{+19 }$ & $4.249\pm0.003$ & $0.246_{-0.041}^{+0.041}$ & $-2.077_{-0.282}^{+0.259}$& $4030_{-50 }^{+100}$ & $52.0_{-2.5 }^{+1.3 }$   & $642  _{-70   }^{+70   }$& c\\
HIP\,22928	& $427 _{-11 }^{+12 }$ & $6.247\pm0.002$ & $0.408_{-0.012}^{+0.012}$ & $-2.314_{-0.071}^{+0.070}$& $3516_{-186}^{+414}$ & $86.6_{-17.3}^{+9.9 }$   & $1032 _{-36   }^{+36   }$& c\\
HIP\,23268	& $358 _{-10 }^{+10 }$ & $5.722\pm0.002$ & $0.867_{-0.348}^{+0.425}$ & $-2.917_{-0.487}^{+0.409}$& $3899_{-151}^{+292}$ & $65.5_{-8.8 }^{+5.4 }$   & $893  _{-31   }^{+31   }$& \\
HIP\,23359	& $750 _{-32 }^{+35 }$ & $7.369\pm0.001$ & $0.315_{-0.191}^{+0.941}$ & $-2.323_{-1.041}^{+0.287}$& $4335_{-182}^{+172}$ & $46.2_{-3.5 }^{+4.1 }$   & $678  _{-40   }^{+40   }$& \\
HIP\,23360	& $1757_{-150}^{+180}$ & $7.338\pm0.008$ & $0.735_{-0.310}^{+0.310}$ & $-4.621_{-0.530}^{+0.512}$& $4739_{-89 }^{+94 }$ & $87.3_{-3.4 }^{+3.4 }$   & $3463 _{-446  }^{+446  }$& c\\
HIP\,23582	& $323 _{-6  }^{+7  }$ & $5.522\pm0.002$ & $0.894_{-0.426}^{+0.838}$ & $-2.915_{-0.884}^{+0.471}$& $3955_{-91 }^{+187}$ & $61.7_{-5.4 }^{+2.9 }$   & $837  _{-22   }^{+22   }$& \\
HIP\,23766	& $179 _{-3  }^{+4  }$ & $5.493\pm0.002$ & $0.394_{-0.324}^{+0.706}$ & $-1.166_{-0.750}^{+0.368}$& $4325_{-137}^{+148}$ & $25.9_{-1.7 }^{+1.7 }$   & $212  _{-5    }^{+5    }$& \\
HIP\,24303	& $974 _{-48 }^{+53 }$ & $7.469\pm0.001$ & $0.476_{-0.413}^{+0.930}$ & $-2.950_{-1.047}^{+0.524}$& $4395_{-132}^{+268}$ & $55.3_{-6.2 }^{+3.5 }$   & $1027 _{-73   }^{+73   }$& \\
HIP\,24716	& $344 _{-14 }^{+15 }$ & $5.961\pm0.005$ & $0.388_{-0.249}^{+1.350}$ & $-2.107_{-1.446}^{+0.342}$& $3299_{-14 }^{+91 }$ & -					     & - &\\
HIP\,24914	& $475 _{-25 }^{+28 }$ & $4.867\pm0.003$ & $0.595_{-0.378}^{+0.857}$ & $-4.113_{-0.985}^{+0.499}$& $3985_{-100}^{+160}$ & $120 _{-9   }^{+6   }$   & $3263 _{-213  }^{+213  }$& \\
HIP\,25184	& $353 _{-6  }^{+6  }$ & $6.038\pm0.001$ & $1.029_{-0.357}^{+0.526}$ & $-2.732_{-0.564}^{+0.394}$& $3957_{-203}^{+227}$ & $53.2_{-5.6 }^{+5.9 }$   & $625  _{-15   }^{+15   }$& \\
HIP\,25226	& $193 _{-1  }^{+1  }$ & $6.504\pm0.001$ & $0.231_{-0.151}^{+1.548}$ & $-0.160_{-1.565}^{+0.169}$& $4710_{-120}^{+75 }$ & $13.8_{-0.4 }^{+0.7 }$   & $84.0 _{-0.9  }^{+0.9  }$& \\
HIP\,25386	& $689 _{-22 }^{+23 }$ & $7.029\pm0.001$ & $0.528_{-0.213}^{+0.213}$ & $-2.688_{-0.286}^{+0.284}$& $3842_{-252}^{+134}$ & $73.1_{-4.9 }^{+10.6}$   & $1048 _{-48   }^{+48   }$& c\\
HIP\,25668	& $273 _{-7  }^{+7  }$ & $6.779\pm0.001$ & $0.461_{-0.353}^{+1.037}$ & $-0.864_{-1.095}^{+0.410}$& $4244_{-88 }^{+228}$ & $23.3_{-2.3 }^{+1.0 }$   & $158  _{-5    }^{+5    }$& \\
HIP\,25877	& $576 _{-19 }^{+21 }$ & $6.025\pm0.007$ & $0.951_{-0.455}^{+0.712}$ & $-3.727_{-0.794}^{+0.535}$& $3980_{-165}^{+374}$ & $86.0_{-14.2}^{+7.6 }$   & $1671 _{-77   }^{+77   }$& \\
HIP\,26070	& $405 _{-5  }^{+5  }$ & $6.210\pm0.001$ & $0.331_{-0.134}^{+0.134}$ & $-2.160_{-0.163}^{+0.163}$& $4154_{-68 }^{+229}$ & $48.2_{-4.9 }^{+1.6 }$   & $624  _{-13   }^{+13   }$& c\\
HIP\,26386	& $287 _{-9  }^{+10 }$ & $5.273\pm0.003$ & $0.231_{-0.099}^{+0.099}$ & $-2.245_{-0.174}^{+0.172}$& $3950_{-86 }^{+195}$ & $61.5_{-5.7 }^{+2.8 }$   & $831  _{-32   }^{+32   }$& c\\
HIP\,26743	& $392 _{-7  }^{+7  }$ & $6.786\pm0.001$ & $0.563_{-0.246}^{+1.090}$ & $-1.741_{-1.128}^{+0.283}$& $4188_{-124}^{+271}$ & $34.8_{-4.1 }^{+2.2 }$   & $336  _{-8    }^{+8    }$& \\
HIP\,27227	& $359 _{-3  }^{+4  }$ & $6.042\pm0.001$ & $0.665_{-0.476}^{+1.071}$ & $-2.395_{-1.092}^{+0.497}$& $4152_{-138}^{+231}$ & $46.1_{-4.7 }^{+3.2 }$   & $569  _{-9    }^{+9    }$& \\
HIP\,27750	& $346 _{-21 }^{+24 }$ & $4.253\pm0.004$ & $0.246_{-0.111}^{+0.111}$ & $-3.689_{-0.263}^{+0.254}$& $4270_{-96 }^{+165}$ & $92.2_{-6.7 }^{+4.3 }$   & $2547 _{-187  }^{+187  }$& c\\
HIP\,27778	& $190 _{-6  }^{+7  }$ & $5.184\pm0.007$ & $0.316_{-0.153}^{+0.153}$ & $-1.527_{-0.238}^{+0.235}$& $3934_{-151}^{+170}$ & $43.0_{-3.5 }^{+3.5 }$   & $399  _{-16   }^{+16   }$& c\\
HIP\,27989	& $153 _{-17 }^{+22 }$ & $-0.55\pm0.02$ &$0.077_{-0.062}^{+0.062}  $ & $-6.547_{-0.376}^{+0.341}$&          $3707_{-185}^{+185}$          & -					     & - & a\,b\,c\,d \\
HIP\,28185	& $528 _{-12 }^{+13 }$ & $7.189\pm0.001$ & $0.344_{-0.336}^{+0.778}$ & $-1.767_{-0.830}^{+0.387}$& $4146_{-96 }^{+163}$ & $40.4_{-3.0 }^{+1.9 }$   & $434  _{-15   }^{+15   }$& \\
HIP\,28366	& $358 _{-4  }^{+4  }$ & $7.472\pm0.001$ & $0.422_{-0.241}^{+0.336}$ & $-0.719_{-0.361}^{+0.265}$& $4269_{-69 }^{+205}$ & $21.8_{-2.0 }^{+0.7 }$   & $143  _{-3    }^{+3    }$& \\
HIP\,30341	& $421 _{-10 }^{+10 }$ & $6.665\pm0.001$ & $0.544_{-0.485}^{+2.066}$ & $-1.999_{-2.118}^{+0.536}$& $4520_{-51 }^{+63 }$ & $31.4_{-0.9 }^{+0.7 }$   & $370  _{-12   }^{+12   }$& \\
HIP\,32094	& $524 _{-10 }^{+11 }$ & $6.101\pm0.001$ & $0.759_{-0.430}^{+0.430}$ & $-3.255_{-0.474}^{+0.473}$& $3770_{-252}^{+289}$ & $90.4_{-12.4}^{+13.4}$   & $1488 _{-44   }^{+44   }$& c\\
HIP\,32276	& $778 _{-35 }^{+38 }$ & $7.517\pm0.001$ & $0.437_{-0.421}^{+1.748}$ & $-2.376_{-1.853}^{+0.521}$& $4385_{-58 }^{+67 }$ & $43.3_{-1.3 }^{+1.2 }$   & $623  _{-39   }^{+39   }$& \\
HIP\,32631	& $383 _{-6  }^{+6  }$ & $6.891\pm0.001$ & $0.370_{-0.134}^{+0.134}$ & $-1.396_{-0.170}^{+0.170}$& $4775_{-152}^{+211}$ & $22.1_{-1.8 }^{+1.5 }$   & $229  _{-5    }^{+5    }$& c\\
HIP\,33515	& $462 _{-11 }^{+12 }$ & $6.360\pm0.001$ & $0.185_{-0.075}^{+0.075}$ & $-2.146_{-0.130}^{+0.129}$& $4708_{-73 }^{+427}$ & $35.4_{-5.6 }^{+1.1 }$   & $554  _{-19   }^{+19   }$& c\\
HIP\,33789	& $337 _{-5  }^{+5  }$ & $6.132\pm0.001$ & $0.517_{-0.398}^{+0.409}$ & $-2.024_{-0.443}^{+0.431}$& $4030_{-155}^{+210}$ & $45.8_{-4.4 }^{+3.7 }$   & $499  _{-11   }^{+11   }$& \\
HIP\,33927	& $301 _{-13 }^{+14 }$ & $4.888\pm0.003$ & $0.245_{-0.099}^{+0.099}$ & $-2.747_{-0.204}^{+0.200}$& $5063_{-113}^{+328}$ & $37.3_{-4.4 }^{+1.7 }$   & $822  _{-44   }^{+44   }$& c\\
HIP\,33937	& $572 _{-48 }^{+57 }$ & $4.991\pm0.003$ & $0.216_{-0.035}^{+0.035}$ & $-4.013_{-0.245}^{+0.227}$& $4000_{-218}^{+165}$ & $134 _{-10  }^{+16  }$   & $4171 _{-424  }^{+424  }$& c\\
HIP\,34026	& $1035_{-48 }^{+53 }$ & $6.762\pm0.001$ & $0.262_{-0.106}^{+0.106}$ & $-3.575_{-0.216}^{+0.211}$& $5264_{-128}^{+48 }$ & $50.4_{-0.9 }^{+2.5 }$   & $1754 _{-121  }^{+121  }$& c\\
HIP\,34055	& $384 _{-24 }^{+27 }$ & $5.347\pm0.003$ & $0.696_{-0.394}^{+1.011}$ & $-3.270_{-1.163}^{+0.537}$& $3940_{-35 }^{+202}$ & $80.2_{-7.6 }^{+1.4 }$   & $1397 _{-104  }^{+104  }$& \\
HIP\,34909	& $179 _{-8  }^{+8  }$ & $3.689\pm0.006$ & $0.154_{-0.062}^{+0.062}$ & $-2.731_{-0.167}^{+0.162}$& $3606_{-135}^{+516}$ & $107 _{-25  }^{+9   }$   & $1754 _{-88   }^{+88   }$& c\\
HIP\,35537	& $289 _{-4  }^{+4  }$ & $6.823\pm0.001$ & $0.351_{-0.208}^{+1.348}$ & $-0.834_{-1.378}^{+0.238}$& $4521_{-52 }^{+181}$ & $20.0_{-1.5 }^{+0.5 }$   & $150  _{-3    }^{+3    }$& \\
HIP\,35551	& $424 _{-8  }^{+8  }$ & $6.604\pm0.001$ & $0.185_{-0.075}^{+0.075}$ & $-1.720_{-0.116}^{+0.116}$& $4838_{-33 }^{+64 }$ & $27.0_{-0.7 }^{+0.4 }$   & $360  _{-10   }^{+10   }$& c\\
HIP\,35796	& $295 _{-4  }^{+4  }$ & $6.420\pm0.001$ & $0.239_{-0.109}^{+0.109}$ & $-1.166_{-0.142}^{+0.141}$& $5100_{-59 }^{+50 }$ & $17.8_{-0.3 }^{+0.4 }$   & $192  _{-4    }^{+4    }$& c\\
HIP\,36041	& $234 _{-12 }^{+14} $ & $4.676\pm0.004$ & $0.193_{-0.078}^{+0.078}$ & $-2.364_{-0.204}^{+0.198}$& $4900_{-22 }^{+53 }$ & $34.7_{-0.7 }^{+0.3 }$   & $624  _{-38   }^{+38   }$& c\\
HIP\,36629	& $710 _{-18 }^{+19} $ & $6.411\pm0.001$ & $0.285_{-0.115}^{+0.115}$ & $-3.130_{-0.174}^{+0.173}$& $4349_{-80 }^{+87 }$ & $67.3_{-2.6 }^{+2.6 }$   & $1459 _{-59   }^{+59   }$& c\\
HIP\,37104	& $589 _{-16  }^{+17 }  $ & $6.547\pm0.001$ & $0.545_{-0.220}^{+0.220}$ & $-2.849_{-0.281}^{+0.280}$& $3998_{-127}^{+68 }$ & $68.2_{-2.3 }^{+4.6 }$   & $1070 _{-42   }^{+42   }$& c\\
HIP\,39398	& $702 _{-23  }^{+25 }  $ & $6.762\pm0.001$ & $1.080_{-0.414}^{+0.709}$ & $-3.550_{-0.784}^{+0.488}$& $3803_{-36 }^{+198}$ & $87.2_{-8.4 }^{+1.7 }$   & $1434 _{-69   }^{+69   }$& \\
HIP\,39958	& $346 _{-5   }^{+5  }  $ & $6.265\pm0.001$ & $0.289_{-0.071}^{+0.071}$ & $-1.720_{-0.105}^{+0.104}$& $5392_{-102}^{+75 }$ & $19.6_{-0.5 }^{+0.8 }$   & $294  _{-6    }^{+6    }$& c\\
HIP\,40628	& $546 _{-15  }^{+16 }  $ & $6.625\pm0.001$ & $0.100_{-0.040}^{+0.040}$ & $-2.161_{-0.103}^{+0.101}$& $4000_{-137}^{+113}$ & $61.0_{-3.3 }^{+4.4 }$   & $857  _{-33   }^{+33   }$& c\\
HIP\,41221	& $596 _{-12  }^{+13 }  $ & $6.390\pm0.001$ & $0.919_{-0.253}^{+0.951}$ & $-3.403_{-0.996}^{+0.297}$& $4091_{-91 }^{+310}$ & $68.9_{-9.4 }^{+3.2 }$   & $1198 _{-38   }^{+38   }$& \\
HIP\,41283	& $711 _{-22  }^{+24 }  $ & $7.584\pm0.001$ & $0.587_{-0.387}^{+0.853}$ & $-2.262_{-0.925}^{+0.457}$& $4076_{-96 }^{+122}$ & $48.2_{-2.8 }^{+2.4 }$   & $577  _{-27   }^{+27   }$& \\
HIP\,41704	& $60.4_{-1.3 }^{+1.4}  $ & $3.027\pm0.001$ & $0.000_{-0.000}^{+0.036}$ & $-0.880_{-0.085}^{+0.048}$&            $5164_{-258}^{+258}$         & -					     & - &c\,d\,e\\
HIP\,41896	& $338 _{-5   }^{+5  }  $ & $6.613\pm0.001$ & $0.131_{-0.054}^{+0.054}$ & $-1.164_{-0.086}^{+0.085}$& $4950_{-94 }^{+84 }$ & $20.1_{-0.7 }^{+0.8 }$   & $219  _{-4    }^{+4    }$& c\\
HIP\,42211	& $326 _{-5   }^{+5  }  $ & $7.809\pm0.001$ & $0.135_{-0.071}^{+0.071}$ & $ 0.108_{-0.107}^{+0.106}$& $5001_{-136}^{+86 }$ & $10.9_{-0.4 }^{+0.6 }$   & $66.9 _{-1.5  }^{+1.5  }$& c\\
HIP\,42331	& $378 _{-7   }^{+7  }  $ & $7.066\pm0.001$ & $0.322_{-0.173}^{+0.285}$ & $-1.145_{-0.324}^{+0.212}$& $4163_{-82 }^{+101}$ & $30.1_{-1.4 }^{+1.2 }$   & $245  _{-6    }^{+6    }$& \\
HIP\,42580	& $461 _{-11  }^{+11 }  $ & $7.365\pm0.001$ & $0.347_{-0.304}^{+1.081}$ & $-1.300_{-1.133}^{+0.355}$& $4453_{-182}^{+514}$ & $26.1_{-5.1 }^{+2.3 }$   & $241  _{-8    }^{+8    }$& \\
HIP\,42876	& $383 _{-7   }^{+7  }  $ & $6.547\pm0.001$ & $0.548_{-0.192}^{+1.008}$ & $-1.916_{-1.049}^{+0.232}$& $4180_{-80 }^{+146}$ & $38.2_{-2.5 }^{+1.5 }$   & $401  _{-10   }^{+10   }$& \\
HIP\,43030	& $366 _{-5   }^{+6  }  $ & $6.496\pm0.001$ & $0.517_{-0.236}^{+0.297}$ & $-1.837_{-0.331}^{+0.269}$& $4040_{-383}^{+318}$ & $41.7_{-5.9 }^{+9.2 }$   & $418  _{-9    }^{+9    }$& \\
HIP\,44231	& $391 _{-15  }^{+17 }  $ & $5.519\pm0.001$ & $0.796_{-0.393}^{+0.928}$ & $-3.240_{-1.021}^{+0.482}$& $3917_{-53 }^{+228}$ & $77.4_{-8.3 }^{+2.1 }$   & $1271 _{-63   }^{+63   }$& \\
HIP\,44458	& $30.2_{-0.1 }^{+0.1}  $ & $6.910\pm0.001$ & $0.066_{-0.036}^{+0.114}$ & $ 4.446_{-0.119}^{+0.040}$& $5809_{-161}^{+91 }$ & $1.07_{-0.04}^{+0.06}$   & $1.167_{-0.002}^{+0.003}$& \\
HIP\,44580	& $630 _{-22  }^{+24 }  $ & $7.036\pm0.001$ & $0.737_{-0.406}^{+1.421}$ & $-2.698_{-1.501}^{+0.483}$& $4066_{-118}^{+208}$ & $55.3_{-5.3 }^{+3.4 }$   & $752  _{-37   }^{+37   }$& \\
HIP\,44784	& $278 _{-6   }^{+6  }  $ & $7.705\pm0.001$ & $0.011_{-0.011}^{+0.027}$ & $ 0.477_{-0.077}^{+0.061}$& $4809_{-57 }^{+60 }$ & $10.8_{-0.3 }^{+0.3 }$   & $55.8 _{-1.6  }^{+1.6  }$& \\
HIP\,44831	& $561 _{-13  }^{+14 }  $ & $6.581\pm0.001$ & $0.878_{-0.285}^{+1.131}$ & $-3.043_{-1.186}^{+0.338}$& $3876_{-76 }^{+122}$ & $71.0_{-4.3 }^{+2.9 }$   & $1023 _{-36   }^{+36   }$& \\
HIP\,45104	& $521 _{-20  }^{+22 }  $ & $7.049\pm0.001$ & $0.342_{-0.189}^{+0.855}$ & $-1.877_{-0.945}^{+0.275}$& $4057_{-119}^{+130}$ & $45.6_{-2.8 }^{+2.8 }$   & $508  _{-26   }^{+26   }$& \\
HIP\,45105	& $281 _{-5   }^{+5  }  $ & $7.710\pm0.001$ & $0.024_{-0.016}^{+0.293}$ & $ 0.443_{-0.331}^{+0.053}$& $4849_{-72 }^{+98 }$ & $10.6_{-0.4 }^{+0.3 }$   & $56.3 _{-1.2  }^{+1.2  }$& \\
HIP\,45343	& $6.33_{-0.01}^{+0.01} $ & $6.969\pm0.001$ & $0.376_{-0.208}^{+0.326}$ & $ 7.585_{-0.327}^{+0.209}$& $4072_{-106}^{+98 }$ & $0.56_{-0.03}^{+0.03}$   & $0.078_{-0.001}^{+0.001}$& \\
HIP\,45963	& $23.4_{-0.1 }^{+0.1}  $ & $8.033\pm0.001$ & $0.054_{-0.054}^{+0.083}$ & $ 6.129_{-0.087}^{+0.058}$& $4738_{-71 }^{+64 }$ & $1.14_{-0.03}^{+0.04}$   & $0.591_{-0.001}^{+0.001}$& c\,f\\
HIP\,46207	& $420 _{-10  }^{+11 }  $ & $7.478\pm0.001$ & $0.307_{-0.156}^{+1.259}$ & $-0.943_{-1.314}^{+0.210}$& $4580_{-112}^{+211}$ & $20.7_{-1.8 }^{+1.1 }$   & $170  _{-6    }^{+6    }$& \\
HIP\,46693	& $415 _{-5   }^{+6  }  $ & $6.911\pm0.001$ & $0.563_{-0.251}^{+1.231}$ & $-1.740_{-1.260}^{+0.280}$& $4314_{-137}^{+109}$ & $31.7_{-1.5 }^{+2.1 }$   & $314  _{-7    }^{+7    }$& \\
HIP\,46816	& $18.3_{-0.1 }^{+0.1}  $ & $7.497\pm0.002$ & $0.008_{-0.005}^{+0.095}$ & $ 6.179_{-0.100}^{+0.010}$& $4909_{-45 }^{+67 }$ & $0.73_{-0.02}^{+0.02}$   & $0.282_{-0.001}^{+0.001}$& \\
HIP\,46843	& $18.1_{-0.1 }^{+0.1}  $ & $6.831\pm0.002$ & $0.039_{-0.039}^{+0.108}$ & $ 5.508_{-0.112}^{+0.043}$& $5300_{-51 }^{+73 }$ & $0.81_{-0.02}^{+0.02}$   & $0.472_{-0.001}^{+0.001}$& \\
HIP\,46977	& $32.3_{-0.2 }^{+0.2}  $ & $4.276\pm0.003$ & $0.114_{-0.185}^{+0.185}$ & $ 1.616_{-0.200}^{+0.200}$& $5305_{-84 }^{+365}$ & $4.72_{-0.59}^{+0.15}$   & $15.9 _{-0.1  }^{+0.1  }$& c\\
HIP\,47193	& $269 _{-20  }^{+23 }  $ & $3.705\pm0.005$ & $0.510_{-0.363}^{+1.341}$ & $-3.955_{-1.525}^{+0.535}$& $4043_{-20 }^{+56 }$ & $109 _{-3   }^{+1   }$   & $2885 _{-252  }^{+252  }$ \\
HIP\,48851	& $433 _{-14  }^{+15 }  $ & $6.460\pm0.001$ & $0.986_{-0.316}^{+0.560}$ & $-2.707_{-0.635}^{+0.388}$& $3980_{-134}^{+143}$ & $52.7_{-3.6 }^{+3.7 }$   & $628  _{-27   }^{+27   }$& \\
HIP\,48921	& $388 _{-78  }^{+131}  $ & $6.621\pm0.001$ & $0.223_{-0.090}^{+0.090}$ & $-1.545_{-0.721}^{+0.579}$&           $5011_{-251}^{+251}$          & -					     & - & a\,c\,d \\
HIP\,49688	& $320 _{-8   }^{+8  }  $ & $5.601\pm0.002$ & $0.008_{-0.003}^{+0.003}$ & $-1.933_{-0.058}^{+0.057}$& $4012_{-148}^{+204}$ & $56.3_{-5.3 }^{+4.4 }$   & $740  _{-23   }^{+23   }$&c \\
HIP\,49729	& $173 _{-3   }^{+3  }  $ & $6.624\pm0.001$ & $0.073_{-0.065}^{+0.310}$ & $ 0.359_{-0.343}^{+0.098}$& $4748_{-63 }^{+103}$ & $11.4_{-0.5 }^{+0.3 }$   & $59.5 _{-1.1  }^{+1.1  }$& \\
HIP\,50310	& $776 _{-31  }^{+33 }  $ & $7.328\pm0.001$ & $0.000_{-0.000}^{+0.311}$ & $-2.120_{-0.403}^{+0.089}$& $4027_{-82 }^{+213}$ & $61.7_{-6.0 }^{+2.6 }$   & $902  _{-51   }^{+51   }$& c\\
HIP\,50999	& $510 _{-17  }^{+18 }  $ & $7.375\pm0.001$ & $0.216_{-0.087}^{+0.087}$ & $-1.378_{-0.163}^{+0.161}$& $3772_{-228}^{+171}$ & $48.8_{-4.1 }^{+6.5 }$   & $434  _{-19   }^{+19   }$& c\\
HIP\,51973	& $195 _{-2   }^{+2  }  $ & $6.890\pm0.001$ & $0.036_{-0.028}^{+0.281}$ & $ 0.408_{-0.303}^{+0.050}$& $4780_{-88 }^{+50 }$ & $11.1_{-0.2 }^{+0.4 }$   & $58.3 _{-0.8  }^{+0.8  }$& \\
HIP\,52032	& $438 _{-21  }^{+23 }  $ & $5.980\pm0.001$ & $0.039_{-0.016}^{+0.016}$ & $-2.268_{-0.127}^{+0.122}$& $4370_{-44 }^{+187}$ & $49.5_{-4.0 }^{+1.0 }$   & $805  _{-47   }^{+47   }$& c\\
HIP\,52098	& $192 _{-14 }^{+17 }$ & $4.415\pm0.005$ & $0.141_{-0.103}^{+0.103}$ & $-2.148_{-0.292}^{+0.278}$& $5406_{-226}^{+323}$ & $25.1_{-2.8 }^{+2.2 }$   & $485  _{-43   }^{+43   }$& c\\
HIP\,52373	& $429 _{-10 }^{+10 }$ & $6.440\pm0.001$ & $0.015_{-0.006}^{+0.006}$ & $-1.739_{-0.057}^{+0.056}$& $3997_{-112}^{+103}$ & $52.0_{-2.6 }^{+3.1 }$   & $623  _{-19   }^{+19   }$& c\\
HIP\,52556	& $464 _{-18 }^{+20 }$ & $6.892\pm0.001$ & $0.490_{-0.303}^{+0.726}$ & $-1.932_{-0.818}^{+0.392}$& $4066_{-74 }^{+174}$ & $43.3_{-3.5 }^{+1.6 }$   & $461  _{-23   }^{+23   }$& \\
HIP\,52831	& $234 _{-2  }^{+2  }$ & $7.424\pm0.001$ & $0.088_{-0.072}^{+0.057}$ & $ 0.494_{-0.080}^{+0.095}$& $4784_{-96 }^{+123}$ & $10.4_{-0.5 }^{+0.4 }$   & $51.4 _{-0.7  }^{+0.7  }$& \\
HIP\,53831	& $910 _{-113}^{+147}$ & $7.018\pm0.001$ & $0.567_{-0.266}^{+1.187}$ & $-3.344_{-1.514}^{+0.553}$& $3989_{-133}^{+140}$ & $87.2_{-5.8 }^{+6.1 }$   & $1736 _{-284  }^{+284  }$& \\
HIP\,54024	& $382 _{-6  }^{+7  }$ & $6.764\pm0.001$ & $0.039_{-0.019}^{+0.019}$ & $-1.184_{-0.057}^{+0.056}$& $4694_{-28 }^{+79 }$ & $24.5_{-0.8 }^{+0.3 }$   & $262  _{-6    }^{+6    }$& c\\
HIP\,55193	& $133 _{-1  }^{+1  }$ & $6.588\pm0.001$ & $0.050_{-0.016}^{+0.016}$ & $ 0.918_{-0.032}^{+0.032}$& $5044_{-100}^{+58 }$ & $7.60_{-0.18}^{+0.31}$   & $33.6 _{-0.3  }^{+0.3  }$& c\\
HIP\,55682	& $478 _{-8  }^{+8  }$ & $6.100\pm0.001$ & $1.104_{-0.339}^{+1.231}$ & $-3.399_{-1.268}^{+0.376}$& $3937_{-100}^{+87 }$ & $71.4_{-3.1 }^{+3.8 }$   & $1102 _{-29   }^{+29   }$& \\
HIP\,55945	& $158 _{-7  }^{+8  }$ & $4.627\pm0.005$ & $0.162_{-0.104}^{+0.104}$ & $-1.525_{-0.210}^{+0.206}$& $4908_{-53 }^{+37 }$ & $23.8_{-0.4 }^{+0.5 }$   & $296  _{-15   }^{+15   }$& c\\
HIP\,56383	& $280 _{-8  }^{+8  }$ & $6.630\pm0.001$ & $0.353_{-0.144}^{+0.924}$ & $-0.960_{-0.985}^{+0.204}$& $4601_{-106}^{+256}$ & $20.1_{-2.1 }^{+1.0 }$   & $163  _{-5    }^{+5    }$& \\
HIP\,57240	& $374 _{-18 }^{+20 }$ & $5.405\pm0.002$ & $0.487_{-0.363}^{+1.222}$ & $-2.947_{-1.339}^{+0.475}$& $4006_{-43 }^{+234}$ & $72.4_{-7.8 }^{+1.6 }$   & $1215 _{-72   }^{+72   }$& \\
HIP\,57261	& $399 _{-5  }^{+5  }$ & $7.577\pm0.001$ & $0.023_{-0.023}^{+0.107}$ & $-0.450_{-0.134}^{+0.050}$& $4976_{-46 }^{+94 }$ & $15.1_{-0.6 }^{+0.3 }$   & $125  _{-2    }^{+2    }$& c\\
HIP\,58217	& $206 _{-3  }^{+3  }$ & $6.782\pm0.001$ & $0.062_{-0.047}^{+0.047}$ & $ 0.148_{-0.080}^{+0.080}$& $4969_{-43 }^{+55 }$ & $11.2_{-0.3 }^{+0.2 }$   & $69.0 _{-1.3  }^{+1.3  }$& c\\
HIP\,58313	& $325 _{-5  }^{+5  }$ & $7.992\pm0.001$ & $0.078_{-0.072}^{+0.905}$ & $ 0.354_{-0.936}^{+0.104}$& $4874_{-38 }^{+44 }$ & $10.7_{-0.2 }^{+0.2 }$   & $58.0 _{-1.2  }^{+1.2  }$& \\
HIP\,58661	& $169 _{-2  }^{+2  }$ & $6.406\pm0.001$ & $1.545_{-0.293}^{+0.403}$ & $-1.277_{-0.427}^{+0.317}$& $5713_{-105}^{+90 }$ & $7.84_{-0.24}^{+0.29}$   & $58.9 _{-0.8  }^{+0.8  }$& \\
HIP\,59280	& $25.1_{-0.1}^{+0.1}$ & $7.240\pm0.001$ & $0.036_{-0.029}^{+0.154}$ & $ 5.207_{-0.158}^{+0.033}$& $5407_{-82 }^{+40 }$ & $0.89_{-0.01}^{+0.03}$   & $0.616_{-0.001}^{+0.001}$& \\
HIP\,59501	& $110 _{-1  }^{+1  }$ & $5.313\pm0.001$ & $0.046_{-0.024}^{+0.024}$ & $ 0.065_{-0.045}^{+0.045}$& $4948_{-43 }^{+28 }$ & $11.8_{-0.1 }^{+0.2 }$   & $75.6 _{-0.9  }^{+0.9  }$& c\\
HIP\,59760	& $852 _{-35 }^{+38 }$ & $7.023\pm0.001$ & $0.031_{-0.031}^{+0.169}$ & $-2.659_{-0.264}^{+0.123}$& $4931_{-85 }^{+64 }$ & $43.1_{-1.1 }^{+1.5 }$   & $989  _{-59   }^{+59   }$& c\\
HIP\,60731	& $324 _{-7  }^{+7  }$ & $6.884\pm0.001$ & $0.569_{-0.345}^{+0.595}$ & $-1.240_{-0.645}^{+0.393}$& $4221_{-81 }^{+213}$ & $26.8_{-2.5 }^{+1.1 }$   & $206  _{-6    }^{+6    }$& \\
HIP\,60831	& $45.5_{-0.1}^{+0.1}$ & $7.284\pm0.001$ & $0.175_{-0.158}^{+0.140}$ & $ 3.819_{-0.145}^{+0.163}$& $6160_{-55 }^{+55 }$ & $1.20_{-0.02}^{+0.02}$   & $1.86 _{-0.01 }^{+0.01 }$& \\
HIP\,61290	& $541 _{-20 }^{+22 }$ & $6.272\pm0.002$ & $1.315_{-0.272}^{+0.846}$ & $-3.711_{-0.932}^{+0.355}$& $3744_{-165}^{+156}$ & $88.3_{-6.9 }^{+8.3 }$   & $1381 _{-68   }^{+68   }$& \\
HIP\,61617	& $915 _{-38 }^{+42 }$ & $7.663\pm0.001$ & $0.039_{-0.016}^{+0.016}$ & $-2.182_{-0.114}^{+0.110}$& $4551_{-140}^{+223}$ & $42.9_{-3.9 }^{+2.8 }$   & $712  _{-44   }^{+44   }$& c\\
HIP\,61799	& $708 _{-12 }^{+13 }$ & $7.555\pm0.001$ & $0.031_{-0.012}^{+0.012}$ & $-1.726_{-0.051}^{+0.051}$& $4177_{-171}^{+86 }$ & $45.0_{-1.8 }^{+3.9 }$   & $554  _{-17   }^{+17   }$& c\\
HIP\,62455	& $163 _{-1  }^{+1  }$ & $6.874\pm0.001$ & $0.363_{-0.128}^{+0.198}$ & $ 0.446_{-0.209}^{+0.139}$& $4618_{-91 }^{+49 }$ & $10.3_{-0.2 }^{+0.4 }$   & $43.8 _{-0.3  }^{+0.3  }$& \\
HIP\,62595	& $434 _{-14 }^{+15 }$ & $7.818\pm0.001$ & $0.160_{-0.120}^{+0.784}$ & $-0.531_{-0.857}^{+0.190}$& $4623_{-82 }^{+94 }$ & $17.9_{-0.7 }^{+0.7 }$   & $132  _{-5    }^{+5    }$& \\
HIP\,63356	& $276 _{-3  }^{+3  }$ & $6.591\pm0.001$ & $0.077_{-0.042}^{+0.042}$ & $-0.687_{-0.064}^{+0.064}$& $4957_{-55 }^{+74 }$ & $16.5_{-0.5 }^{+0.4 }$   & $148  _{-2    }^{+2    }$& c\\
HIP\,63368	& $178 _{-1  }^{+1  }$ & $8.052\pm0.002$ & $0.077_{-0.047}^{+0.047}$ & $ 1.727_{-0.062}^{+0.062}$& $4950_{-75 }^{+83 }$ & $5.43_{-0.18}^{+0.17}$   & $16.0 _{-0.2  }^{+0.2  }$& c\\
HIP\,63742	& $20.5_{-0.4}^{+0.4}$ & $7.411\pm0.001$ & $0.016_{-0.008}^{+0.094}$ & $ 5.841_{-0.135}^{+0.048}$& $5124_{-97 }^{+163}$ & $0.77_{-0.05}^{+0.03}$   & $0.364_{-0.007}^{+0.008}$& \\
HIP\,63803	& $444 _{-9  }^{+9  }$ & $6.761\pm0.001$ & $0.200_{-0.147}^{+1.006}$ & $-1.674_{-1.052}^{+0.192}$& $4460_{-165}^{+365}$ & $33.0_{-4.8 }^{+2.6 }$   & $387  _{-11   }^{+11   }$& \\
HIP\,64149	& $588 _{-8  }^{+8  }$ & $7.110\pm0.001$ & $1.003_{-0.470}^{+0.506}$ & $-2.740_{-0.536}^{+0.499}$& $3842_{-97 }^{+163}$ & $60.1_{-4.8 }^{+3.1 }$   & $708  _{-17   }^{+17   }$& \\
HIP\,64523	& $391 _{-4  }^{+4  }$ & $7.638\pm0.001$ & $0.244_{-0.158}^{+0.666}$ & $-0.566_{-0.690}^{+0.181}$& $4662_{-85 }^{+441}$ & $17.1_{-2.8 }^{+0.6 }$   & $124  _{-2    }^{+2    }$& \\
HIP\,64543	& $105 _{-11 }^{+15 }$ & $6.471\pm0.001$ & $0.077_{-0.046}^{+0.046}$ & $ 1.295_{-0.330}^{+0.298}$& $5383_{-87 }^{+99 }$ & $5.26_{-0.19}^{+0.18}$   & $21.0 _{-2.6  }^{+2.6  }$& c\\
HIP\,65192	& $394 _{-8  }^{+9  }$ & $7.107\pm0.001$ & $0.116_{-0.065}^{+0.065}$ & $-0.985_{-0.114}^{+0.113}$& $3842_{-83 }^{+131}$ & $40.0_{-2.6 }^{+1.8 }$   & $314  _{-9    }^{+9    }$& c\\
HIP\,65435	& $684 _{-12 }^{+12 }$ & $7.161\pm0.001$ & $0.627_{-0.400}^{+0.515}$ & $-2.642_{-0.554}^{+0.438}$& $4089_{-97 }^{+111}$ & $55.7_{-2.9 }^{+2.8 }$   & $783  _{-23   }^{+23   }$& \\
HIP\,65915	& $216 _{-2  }^{+2  }$ & $7.908\pm0.002$ & $0.108_{-0.039}^{+0.039}$ & $ 1.132_{-0.062}^{+0.061}$& $4966_{-71 }^{+74 }$ & $6.99_{-0.21}^{+0.20}$   & $26.8 _{-0.4  }^{+0.4  }$& c\\
HIP\,66467	& $381 _{-5  }^{+5  }$ & $6.775\pm0.001$ & $0.394_{-0.293}^{+0.930}$ & $-1.523_{-0.959}^{+0.322}$& $4358_{-67 }^{+105}$ & $30.1_{-1.4 }^{+0.9 }$   & $294  _{-6    }^{+6    }$& \\
HIP\,66690	& $142 _{-1  }^{+1  } $ & $5.936\pm0.001$ & $0.077_{-0.013}^{+0.013}$ & $ 0.099_{-0.026}^{+0.026}$& $4965_{-52 }^{+83 }$ & $11.4_{-0.4 }^{+0.2 }$   & $71.0 _{-0.6  }^{+0.6  }$& c\\
HIP\,67300	& $334 _{-7  }^{+8  } $ & $6.677\pm0.001$ & $0.235_{-0.169}^{+0.169}$ & $-1.174_{-0.220}^{+0.219}$& $4685_{-87 }^{+72 }$ & $22.3_{-0.7 }^{+0.9 }$   & $216  _{-6    }^{+6    }$& c\\
HIP\,67385	& $338 _{-5  }^{+5  } $ & $6.199\pm0.001$ & $0.524_{-0.294}^{+0.704}$ & $-1.970_{-0.734}^{+0.324}$& $4274_{-137}^{+102}$ & $36.9_{-1.7 }^{+2.5 }$   & $409  _{-8    }^{+8    }$& \\
HIP\,68879	& $771 _{-40 }^{+44 } $ & $6.995\pm0.001$ & $0.023_{-0.009}^{+0.009}$ & $-2.465_{-0.131}^{+0.125}$& $4080_{-166}^{+698}$ & $68.4_{-18.5}^{+5.9 }$   & $1167 _{-80   }^{+80   }$& c\\
HIP\,68904	& $92.2_{-0.9}^{+0.9} $ & $7.187\pm0.002$ & $0.046_{-0.044}^{+0.044}$ & $ 2.318_{-0.067}^{+0.067}$& $4788_{-87 }^{+69 }$ & $4.57_{-0.13}^{+0.17}$   & $9.87 _{-0.12 }^{+0.12 }$& c\\
HIP\,69624	& $490 _{-6  }^{+6  } $ & $7.698\pm0.001$ & $0.514_{-0.319}^{+1.353}$ & $-1.267_{-1.380}^{+0.346}$& $4356_{-93 }^{+318}$ & $25.4_{-3.3 }^{+1.1 }$   & $209  _{-4    }^{+4    }$& \\
HIP\,70000	& $490 _{-12 }^{+13 } $ & $7.803\pm0.001$ & $0.469_{-0.283}^{+0.373}$ & $-1.117_{-0.429}^{+0.338}$& $4252_{-146}^{+109}$ & $26.1_{-1.3 }^{+1.9 }$   & $200  _{-7    }^{+7    }$& \\
HIP\,70108	& $231 _{-9  }^{+10 } $ & $6.530\pm0.001$ & $0.089_{-0.061}^{+0.061}$ & $-0.375_{-0.156}^{+0.152}$& $5007_{-146}^{+111}$ & $13.8_{-0.6 }^{+0.8 }$   & $108  _{-5    }^{+5    }$& c\\
HIP\,70145	& $580 _{-14 }^{+15 } $ & $6.213\pm0.001$ & $1.183_{-0.481}^{+0.831}$ & $-3.786_{-0.887}^{+0.536}$& $4087_{-165}^{+91 }$ & $72.9_{-3.1 }^{+6.3 }$   & $1336 _{-49   }^{+49   }$& \\
HIP\,70349	& $395 _{-5  }^{+5  } $ & $6.654\pm0.001$ & $0.413_{-0.212}^{+0.381}$ & $-1.740_{-0.407}^{+0.238}$& $4149_{-99 }^{+224}$ & $38.4_{-3.8 }^{+1.9 }$   & $394  _{-7    }^{+7    }$& \\
HIP\,71436	& $587 _{-9  }^{+9  } $ & $6.963\pm0.001$ & $1.001_{-0.413}^{+0.742}$ & $-2.880_{-0.777}^{+0.448}$& $4008_{-113}^{+166}$ & $55.8_{-4.3 }^{+3.3 }$   & $723  _{-19   }^{+19   }$& \\
HIP\,72499	& $137 _{-1  }^{+1  } $ & $6.271\pm0.001$ & $0.169_{-0.113}^{+0.304}$ & $ 0.418_{-0.321}^{+0.130}$& $4644_{-101}^{+53 }$ & $11.3_{-0.3 }^{+0.5 }$   & $53.2 _{-0.5  }^{+0.5  }$& \\
HIP\,72578	& $403 _{-5  }^{+5  } $ & $6.295\pm0.001$ & $0.046_{-0.019}^{+0.019}$ & $-1.780_{-0.048}^{+0.047}$& $3956_{-156}^{+161}$ & $54.1_{-4.2 }^{+4.5 }$   & $646  _{-13   }^{+13   }$& c\\
HIP\,73977	& $307 _{-5  }^{+5  } $ & $6.020\pm0.001$ & $0.488_{-0.316}^{+0.836}$ & $-1.906_{-0.874}^{+0.354}$& $4200_{-221}^{+298}$ & $38.4_{-4.9 }^{+4.4 }$   & $414  _{-10   }^{+10   }$& \\
HIP\,74070	& $311 _{-3  }^{+4  } $ & $7.633\pm0.001$ & $0.039_{-0.004}^{+0.004}$ & $ 0.133_{-0.030}^{+0.029}$& $4938_{-42 }^{+66 }$ & $11.6_{-0.3 }^{+0.2 }$   & $72.5 _{-1.2  }^{+1.2  }$& c\\
HIP\,74425	& $403 _{-7  }^{+7  } $ & $6.487\pm0.001$ & $0.528_{-0.213}^{+0.213}$ & $-2.065_{-0.252}^{+0.251}$& $3936_{-169}^{+92 }$ & $50.3_{-2.3 }^{+4.6 }$   & $546  _{-14   }^{+14   }$& c\\
HIP\,74938	& $903 _{-23 }^{+24 } $ & $7.235\pm0.002$ & $1.406_{-0.321}^{+0.534}$ & $-3.950_{-0.594}^{+0.379}$& $3772_{-167}^{+175}$ & $93.4_{-8.1 }^{+8.8 }$   & $1590 _{-69   }^{+69   }$& \\
HIP\,75257	& $629 _{-46 }^{+53 } $ & $4.864\pm0.003$ & $0.570_{-0.431}^{+1.050}$ & $-4.701_{-1.229}^{+0.597}$& $3898_{-28 }^{+150}$ & $172 _{-12  }^{+2   }$   & $6132 _{-559  }^{+559  }$& \\
HIP\,76733	& $215 _{-2  }^{+2  } $ & $5.970\pm0.001$ & $0.135_{-0.135}^{+0.136}$ & $-0.831_{-0.155}^{+0.154}$& $5003_{-31 }^{+44 }$ & $16.7_{-0.3 }^{+0.2 }$   & $158  _{-2    }^{+2    }$& c\\
HIP\,76947	& $663 _{-14 }^{+14 } $ & $6.878\pm0.002$ & $0.031_{-0.012}^{+0.012}$ & $-2.259_{-0.061}^{+0.060}$& $3605_{-92 }^{+158}$ & $93.1_{-7.7 }^{+4.9 }$   & $1318 _{-45   }^{+45   }$& c\\
HIP\,77092	& $418 _{-10 }^{+11 } $ & $6.911\pm0.001$ & $0.549_{-0.315}^{+0.416}$ & $-1.746_{-0.472}^{+0.369}$& $4165_{-222}^{+148}$ & $35.7_{-2.4 }^{+4.1 }$   & $346  _{-11   }^{+11   }$& \\
HIP\,77178	& $509 _{-6  }^{+6  } $ & $6.748\pm0.001$ & $0.994_{-0.393}^{+0.607}$ & $-2.779_{-0.634}^{+0.420}$& $3839_{-119}^{+249}$ & $61.4_{-7.3 }^{+4.0 }$   & $737  _{-16   }^{+16   }$& \\
HIP\,78802	& $687 _{-12 }^{+12 } $ & $7.826\pm0.001$ & $0.031_{-0.012}^{+0.012}$ & $-1.389_{-0.051}^{+0.051}$& $4300_{-92 }^{+141}$ & $35.1_{-2.2 }^{+1.6 }$   & $380  _{-11   }^{+11   }$& c\\
HIP\,79187	& $320 _{-4  }^{+4  } $ & $6.212\pm0.001$ & $0.379_{-0.320}^{+1.577}$ & $-1.691_{-1.605}^{+0.348}$& $4160_{-74 }^{+109}$ & $37.7_{-1.9 }^{+1.4 }$   & $384  _{-7    }^{+7    }$& \\
HIP\,79357	& $220 _{-4  }^{+4  } $ & $5.317\pm0.002$ & $0.458_{-0.275}^{+1.736}$ & $-1.853_{-1.775}^{+0.312}$& $4222_{-184}^{+883}$ & $37.3_{-11.8}^{+3.5 }$   & $398  _{-8    }^{+8    }$& \\
HIP\,80021	& $99.7_{-0.4}^{+0.4} $ & $5.775\pm0.001$ & $0.054_{-0.022}^{+0.022}$ & $ 0.727_{-0.030}^{+0.030}$& $5036_{-100}^{+65 }$ & $8.31_{-0.21}^{+0.34}$   & $40.0 _{-0.2  }^{+0.2  }$& c\\
HIP\,80941	& $294 _{-3  }^{+3  } $ & $7.687\pm0.001$ & $0.154_{-0.098}^{+0.903}$ & $ 0.191_{-0.926}^{+0.121}$& $4757_{-110}^{+146}$ & $11.8_{-0.7 }^{+0.6 }$   & $64.7 _{-1.0  }^{+1.0  }$& \\
HIP\,81104	& $378 _{-3  }^{+3  } $ & $6.653\pm0.001$ & $0.384_{-0.131}^{+0.523}$ & $-1.617_{-0.541}^{+0.149}$& $4249_{-74 }^{+318}$ & $34.1_{-4.6 }^{+1.2 }$   & $341  _{-5    }^{+5    }$& \\
HIP\,81289	& $272 _{-4  }^{+4  } $ & $5.547\pm0.001$ & $0.154_{-0.056}^{+0.056}$ & $-1.781_{-0.086}^{+0.085}$& $4865_{-32 }^{+50 }$ & $27.6_{-0.6 }^{+0.4 }$   & $386  _{-7    }^{+7    }$& c\\
HIP\,81922	& $530 _{-8  }^{+8  } $ & $7.548\pm0.001$ & $0.399_{-0.261}^{+1.248}$ & $-1.474_{-1.282}^{+0.294}$& $4152_{-105}^{+646}$ & $34.3_{-8.6 }^{+1.8 }$   & $314  _{-8    }^{+8    }$& \\
HIP\,82324	& $294 _{-2  }^{+2  } $ & $6.174\pm0.001$ & $0.154_{-0.109}^{+0.109}$ & $-1.325_{-0.125}^{+0.125}$& $4531_{-102}^{+36 }$ & $27.3_{-0.4 }^{+1.3 }$   & $282  _{-3    }^{+3    }$& c\\
HIP\,82385	& $210 _{-1  }^{+1  } $ & $7.020\pm0.001$ & $0.054_{-0.022}^{+0.022}$ & $ 0.357_{-0.036}^{+0.036}$& $5014_{-29 }^{+56 }$ & $9.99_{-0.22}^{+0.12}$   & $56.8 _{-0.5  }^{+0.5  }$& c\\
HIP\,82504	& $219 _{-7  }^{+8  } $ & $4.627\pm0.003$ & $0.139_{-0.124}^{+0.124}$ & $-2.209_{-0.204}^{+0.202}$& $4370_{-5  }^{+73 }$ & $45.7_{-1.5 }^{+0.1 }$   & $687  _{-28   }^{+28   }$& c\\
HIP\,82604	& $432 _{-6  }^{+6  } $ & $6.367\pm0.001$ & $0.897_{-0.368}^{+1.160}$ & $-2.707_{-1.191}^{+0.399}$& $4181_{-151}^{+189}$ & $46.9_{-4.0 }^{+3.6 }$   & $605  _{-13   }^{+13   }$& \\
HIP\,83254	& $428 _{-25 }^{+28 } $ & $5.259\pm0.002$ & $0.054_{-0.022}^{+0.022}$ & $-2.952_{-0.163}^{+0.155}$& $4332_{-97 }^{+36 }$ & $68.9_{-1.1 }^{+3.2 }$   & $1506 _{-107  }^{+107  }$& c\\
HIP\,84038	& $652 _{-12 }^{+13 } $ & $6.769\pm0.006$ & $1.040_{-0.241}^{+0.436}$ & $-3.341_{-0.484}^{+0.288}$& $3902_{-120}^{+181}$ & $74.0_{-6.4 }^{+4.8 }$   & $1145 _{-37   }^{+37   }$& \\
HIP\,84239	& $300 _{-2   }^{+2   }$ & $7.838\pm0.001$ & $0.064_{-0.048}^{+0.687}$ & $ 0.389_{-0.704}^{+0.065}$& $4883_{-32 }^{+57 }$ & $10.5_{-0.2 }^{+0.2 }$   & $56.6 _{-0.7  }^{+0.7  }$& \\
HIP\,84380	& $109 _{-5   }^{+5   }$ & $2.552\pm0.001$ & $0.077_{-0.053}^{+0.053}$ & $-2.712_{-0.157}^{+0.152}$&            $4853_{-243}^{+243}$         & -					     & - &c\,d\\
HIP\,84671	& $161 _{-4   }^{+4   }$ & $4.385\pm0.003$ & $0.459_{-0.264}^{+1.051}$ & $-2.110_{-1.111}^{+0.323}$& $4125_{-136}^{+75 }$ & $45.1_{-1.6 }^{+3.1 }$   & $530  _{-16   }^{+16   }$& \\
HIP\,85200	& $506 _{-8   }^{+8   }$ & $7.797\pm0.001$ & $0.426_{-0.290}^{+0.866}$ & $-1.152_{-0.903}^{+0.326}$& $4477_{-88 }^{+88 }$ & $23.1_{-0.9 }^{+0.9 }$   & $194  _{-5    }^{+5    }$& \\
HIP\,85560	& $534 _{-9   }^{+9   }$ & $6.878\pm0.001$ & $0.845_{-0.486}^{+1.068}$ & $-2.605_{-1.107}^{+0.524}$& $4064_{-73 }^{+79 }$ & $50.4_{-1.9 }^{+1.8 }$   & $623  _{-17   }^{+17   }$& \\
HIP\,86153	& $275 _{-7   }^{+8   }$ & $5.271\pm0.003$ & $0.200_{-0.004}^{+0.004}$ & $-2.127_{-0.067}^{+0.065}$& $3661_{-160}^{+198}$ & $76.1_{-7.6 }^{+7.1 }$   & $936  _{-31   }^{+31   }$& c\\
HIP\,86476	& $164 _{-4   }^{+4   }$ & $5.078\pm0.003$ & $0.524_{-0.044}^{+0.044}$ & $-1.516_{-0.096}^{+0.095}$& $3700_{-131}^{+132}$ & $47.6_{-3.2 }^{+3.6 }$   & $382  _{-10   }^{+10   }$& c\\
HIP\,86483	& $321 _{-4   }^{+4   }$ & $6.593\pm0.001$ & $0.185_{-0.156}^{+0.414}$ & $-1.121_{-0.441}^{+0.183}$& $4090_{-101}^{+232}$ & $33.5_{-3.5 }^{+1.7 }$   & $283  _{-5    }^{+5    }$& \\
HIP\,86625	& $430 _{-22  }^{+24  }$ & $6.823\pm0.001$ & $0.714_{-0.268}^{+0.481}$ & $-2.059_{-0.602}^{+0.382}$& $4074_{-109}^{+134}$ & $40.9_{-2.6 }^{+2.3 }$   & $416  _{-26   }^{+26   }$& \\
HIP\,86709	& $345 _{-10  }^{+11  }$ & $5.735\pm0.002$ & $0.239_{-0.096}^{+0.096}$ & $-2.190_{-0.167}^{+0.165}$& $3461_{-157}^{+266}$ & $92.9_{-12.8}^{+9.1 }$   & $1117 _{-43   }^{+43   }$& c\\
HIP\,87107	& $362 _{-8   }^{+8   }$ & $6.252\pm0.002$ & $0.447_{-0.120}^{+0.120}$ & $-1.988_{-0.169}^{+0.168}$& $3615_{-116}^{+256}$ & $66.6_{-8.5 }^{+4.5 }$   & $682  _{-19   }^{+19   }$& c\\
HIP\,87244	& $377 _{-10  }^{+10  }$ & $6.413\pm0.002$ & $0.903_{-0.423}^{+0.939}$ & $-2.374_{-0.999}^{+0.481}$& $3509_{-189}^{+325}$ & $71.2_{-11.5}^{+8.4 }$   & $692  _{-23   }^{+23   }$& \\
HIP\,87251	& $552 _{-9   }^{+10  }$ & $6.821\pm0.001$ & $0.223_{-0.090}^{+0.090}$ & $-2.111_{-0.128}^{+0.127}$& $4077_{-69 }^{+114}$ & $52.9_{-2.8 }^{+1.8 }$   & $696  _{-19   }^{+19   }$& c\\
HIP\,88411	& $1247_{-42  }^{+46  }$ & $7.771\pm0.003$ & $0.246_{-0.211}^{+1.145}$ & $-2.955_{-1.225}^{+0.289}$& $4359_{-156}^{+136}$ & $63.8_{-3.8 }^{+4.8 }$   & $1326 _{-79   }^{+79   }$& \\
HIP\,88518	& $307 _{-2   }^{+2   }$ & $6.895\pm0.001$ & $0.244_{-0.158}^{+1.408}$ & $-0.783_{-1.422}^{+0.172}$& $4366_{-102}^{+166}$ & $22.7_{-1.6 }^{+1.1 }$   & $169  _{-2    }^{+2    }$& \\
HIP\,88984	& $470 _{-11  }^{+12  }$ & $6.578\pm0.001$ & $1.028_{-0.332}^{+0.778}$ & $-2.812_{-0.833}^{+0.386}$& $3883_{-101}^{+193}$ & $59.0_{-5.5 }^{+3.2 }$   & $712  _{-24   }^{+24   }$& \\
HIP\,91200	& $413 _{-5   }^{+5   }$ & $6.244\pm0.001$ & $0.173_{-0.118}^{+1.333}$ & $-2.007_{-1.358}^{+0.143}$& $4331_{-73 }^{+273}$ & $42.5_{-4.9 }^{+1.5 }$   & $571  _{-11   }^{+11   }$& \\
HIP\,92249	& $687 _{-16  }^{+17  }$ & $7.416\pm0.001$ & $0.085_{-0.034}^{+0.034}$ & $-1.852_{-0.088}^{+0.086}$& $4069_{-78 }^{+88 }$ & $50.5_{-2.1 }^{+2.0 }$   & $631  _{-23   }^{+23   }$& c\\
HIP\,92404	& $446 _{-7   }^{+    }$ & $7.189\pm0.001$ & $0.390_{-0.228}^{+0.193}$ & $-1.448_{-0.226}^{+0.260}$& $4062_{-102}^{+187}$ & $36.4_{-3.1 }^{+1.9 }$   & $325  _{-8    }^{+8    }$& \\
HIP\,92651	& $399 _{-4   }^{+    }$ & $6.875\pm0.001$ & $0.189_{-0.034}^{+0.034}$ & $-1.321_{-0.057}^{+0.057}$& $4166_{-120}^{+92 }$ & $34.7_{-1.5 }^{+2.1 }$   & $326  _{-6    }^{+6    }$& c\\
HIP\,92713	& $398 _{-7   }^{+    }$ & $5.919\pm0.001$ & $1.225_{-0.481}^{+1.137}$ & $-3.304_{-1.175}^{+0.518}$& $4034_{-130}^{+300}$ & $59.5_{-7.9 }^{+4.0 }$   & $845  _{-21   }^{+21   }$& \\
HIP\,93801	& $346 _{-6   }^{+    }$ & $6.286\pm0.001$ & $0.107_{-0.091}^{+2.052}$ & $-1.515_{-2.093}^{+0.131}$& $4623_{-48 }^{+70 }$ & $28.8_{-0.9 }^{+0.6 }$   & $340  _{-8    }^{+8    }$& \\
HIP\,93913	& $655 _{-12  }^{+12  }$ & $7.099\pm0.001$ & $0.139_{-0.034}^{+0.034}$ & $-2.121_{-0.075}^{+0.075}$& $4152_{-178}^{+116}$ & $52.2_{-2.8 }^{+4.8 }$   & $730  _{-22   }^{+22   }$& c\\
HIP\,94220	& $413 _{-11  }^{+11  }$ & $6.575\pm0.001$ & $0.282_{-0.148}^{+1.480}$ & $-1.786_{-1.538}^{+0.205}$& $4250_{-110}^{+60 }$ & $38.6_{-1.1 }^{+2.1 }$   & $438  _{-15   }^{+15   }$& \\
HIP\,94229	& $811 _{-18  }^{+19  }$ & $7.209\pm0.001$ & $0.162_{-0.034}^{+0.034}$ & $-2.498_{-0.084}^{+0.083}$& $4617_{-89 }^{+140}$ & $44.9_{-2.6 }^{+1.8 }$   & $824  _{-31   }^{+31   }$& c\\
HIP\,94518	& $546 _{-8   }^{+8   }$ & $7.595\pm0.001$ & $0.182_{-0.127}^{+0.355}$ & $-1.274_{-0.388}^{+0.159}$& $4359_{-58 }^{+175}$ & $29.7_{-2.2 }^{+0.8 }$   & $286  _{-7    }^{+7    }$& \\
HIP\,94761	& $5.91_{-0.01}^{+0.01}$ & $8.098\pm0.001$ & $0.527_{-0.428}^{+0.284}$ & $ 8.713_{-0.286}^{+0.430}$& $4118_{-224}^{+208}$ & -					     & - & \\
HIP\,95297	& $466 _{-5   }^{+5   }$ & $7.881\pm0.001$ & $0.362_{-0.283}^{+1.346}$ & $-0.825_{-1.371}^{+0.309}$& $4601_{-87 }^{+72 }$ & $18.9_{-0.6 }^{+0.7 }$   & $145  _{-3    }^{+3    }$& \\
HIP\,95744	& $294 _{-3   }^{+3   }$ & $6.543\pm0.001$ & $0.645_{-0.332}^{+0.578}$ & $-1.445_{-0.600}^{+0.354}$& $4277_{-144}^{+266}$ & $27.3_{-3.1 }^{+1.9 }$   & $225  _{-3    }^{+3    }$& \\
HIP\,96203	& $540 _{-7   }^{+7   }$ & $7.807\pm0.001$ & $0.477_{-0.246}^{+1.826}$ & $-1.334_{-1.856}^{+0.276}$& $4335_{-73 }^{+291}$ & $27.1_{-3.3 }^{+0.9 }$   & $233  _{-5    }^{+5    }$& \\
HIP\,96966	& $236 _{-2   }^{+2   }$ & $8.104\pm0.001$ & $0.308_{-0.232}^{+0.232}$ & $ 0.933_{-0.253}^{+0.253}$& $6113_{-80 }^{+67 }$ & $4.34_{-0.09}^{+0.12}$   & $23.7 _{-0.3  }^{+0.3  }$& c\\
HIP\,97135	& $409 _{-11  }^{+12  }$ & $5.815\pm0.002$ & $0.354_{-0.143}^{+0.143}$ & $-2.598_{-0.205}^{+0.204}$& $3743_{-137}^{+143}$ & $82.1_{-5.9 }^{+6.4 }$   & $1191 _{-42   }^{+42   }$& c\\
HIP\,97198	& $316 _{-4   }^{+5   }$ & $8.428\pm0.001$ & $0.431_{-0.266}^{+1.168}$ & $ 0.502_{-1.200}^{+0.298}$& $4908_{-134}^{+170}$ & $8.32_{-0.54}^{+0.48}$   & $36.2 _{-0.7  }^{+0.7  }$& \\
HIP\,97359	& $388 _{-5   }^{+5   }$ & $6.259\pm0.001$ & $0.454_{-0.162}^{+0.162}$ & $-2.138_{-0.190}^{+0.189}$& $3820_{-113}^{+133}$ & $59.3_{-3.9 }^{+3.7 }$   & $676  _{-13   }^{+13   }$& c\\
HIP\,97402	& $118 _{-1   }^{+1   }$ & $5.714\pm0.001$ & $0.065_{-0.049}^{+1.976}$ & $ 0.292_{-1.988}^{+0.061}$& $4949_{-83 }^{+79 }$ & $10.6_{-0.3 }^{+0.4 }$   & $60.2 _{-0.5  }^{+0.5  }$& \\
HIP\,98073	& $249 _{-7   }^{+7   }$ & $4.312\pm0.003$ & $0.119_{-0.103}^{+0.103}$ & $-2.792_{-0.165}^{+0.164}$& $3940_{-30 }^{+198}$ & $84.0_{-7.9 }^{+1.3 }$   & $1533 _{-49   }^{+49   }$& c\\
HIP\,98443	& $493 _{-8   }^{+9   } $ & $6.360\pm0.001$ & $0.208_{-0.084}^{+0.084}$ & $-2.312_{-0.123}^{+0.122}$& $4062_{-122}^{+191}$ & $59.0_{-5.2 }^{+3.7 }$   & $854  _{-23   }^{+23   }$& c\\
HIP\,98610	& $409 _{-4   }^{+4   } $ & $6.171\pm0.001$ & $0.108_{-0.016}^{+0.016}$ & $-1.997_{-0.037}^{+0.037}$& $3965_{-128}^{+92 }$ & $57.7_{-2.6 }^{+3.9 }$   & $741  _{-12   }^{+12   }$& c\\
HIP\,98762	& $592 _{-11  }^{+11  } $ & $7.391\pm0.001$ & $0.595_{-0.492}^{+0.542}$ & $-2.066_{-0.582}^{+0.532}$& $3983_{-148}^{+180}$ & $47.1_{-4.0 }^{+3.7 }$   & $503  _{-15   }^{+15   }$& \\
HIP\,99853	& $421 _{-19  }^{+21  } $ & $4.846\pm0.002$ & $0.416_{-0.168}^{+0.168}$ & $-3.693_{-0.275}^{+0.270}$& $4954_{-94 }^{+105}$ & $56.5_{-2.3 }^{+2.2 }$   & $1729 _{-97   }^{+97   }$& c\\
HIP\,100172	& $175 _{-1   }^{+1   } $ & $7.282\pm0.001$ & $0.538_{-0.490}^{+1.049}$ & $ 0.524_{-1.061}^{+0.502}$& $4814_{-46 }^{+37 }$ & $8.22_{-0.13}^{+0.16}$   & $32.7 _{-0.3  }^{+0.3  }$& \\
HIP\,100180	& $613 _{-10  }^{+10  } $ & $7.113\pm0.001$ & $0.239_{-0.096}^{+0.096}$ & $-2.063_{-0.134}^{+0.134}$& $3795_{-293}^{+243}$ & $65.1_{-7.6 }^{+11.3}$   & $792  _{-22   }^{+22   }$& c\\
HIP\,100390	& $308 _{-4   }^{+4   } $ & $5.959\pm0.001$ & $0.513_{-0.313}^{+0.762}$ & $-1.998_{-0.788}^{+0.339}$& $4045_{-70 }^{+73 }$ & $44.8_{-1.6 }^{+1.6 }$   & $483  _{-8    }^{+8    }$& \\
HIP\,100534	& $479 _{-7   }^{+7   } $ & $6.936\pm0.001$ & $1.016_{-0.411}^{+0.411}$ & $-2.483_{-0.442}^{+0.442}$& $3754_{-199}^{+104}$ & $57.0_{-3.0 }^{+6.6 }$   & $581  _{-13   }^{+13   }$& c\\
HIP\,100684	& $159 _{-1   }^{+1   } $ & $7.181\pm0.001$ & $0.343_{-0.243}^{+2.175}$ & $ 0.835_{-2.184}^{+0.252}$& $4714_{-94 }^{+85 }$ & $8.24_{-0.29}^{+0.34}$   & $30.2 _{-0.2  }^{+0.2  }$& \\
HIP\,101219	& $554 _{-14  }^{+15  } $ & $6.806\pm0.001$ & $0.649_{-0.262}^{+0.262}$ & $-2.562_{-0.321}^{+0.319}$& $4058_{-129}^{+281}$ & $54.3_{-6.8 }^{+3.6 }$   & $720  _{-27   }^{+27   }$& c\\
HIP\,101412	& $563 _{-19  }^{+21  } $ & $5.704\pm0.002$ & $1.308_{-0.430}^{+0.503}$ & $-4.358_{-0.585}^{+0.509}$& $3708_{-108}^{+224}$ & $123 _{-14  }^{+8   }$   & $2583 _{-121  }^{+121  }$& \\
HIP\,101692	& $291 _{-26  }^{+31  } $ & $4.196\pm0.003$ & $0.262_{-0.207}^{+0.207}$ & $-3.388_{-0.429}^{+0.410}$& $3920_{-34 }^{+162}$ & $104 _{-8   }^{+2   }$   & $2302 _{-236  }^{+236  }$& c\\
HIP\,101841	& $835 _{-24  }^{+26  } $ & $6.771\pm0.001$ & $0.847_{-0.242}^{+0.242}$ & $-3.684_{-0.308}^{+0.306}$& $3807_{-57 }^{+193}$ & $103 _{-10  }^{+3   }$   & $2021 _{-93   }^{+93   }$& c\\
HIP\,101953	& $332 _{-4   }^{+4   } $ & $7.000\pm0.001$ & $0.279_{-0.251}^{+1.169}$ & $-0.887_{-1.196}^{+0.278}$& $4579_{-85 }^{+85 }$ & $20.4_{-0.7 }^{+0.8 }$   & $165  _{-3    }^{+3    }$& \\
HIP\,102377	& $500 _{-7   }^{+7   } $ & $6.065\pm0.001$ & $0.163_{-0.121}^{+1.412}$ & $-2.592_{-1.443}^{+0.151}$& $4243_{-127}^{+173}$ & $59.6_{-4.6 }^{+3.8 }$   & $1038 _{-24   }^{+24   }$& \\
HIP\,102440	& $262 _{-15  }^{+17  } $ & $4.517\pm0.007$ & $0.177_{-0.143}^{+0.143}$ & $-2.750_{-0.289}^{+0.280}$& $3300_{-16 }^{+16 }$ & $145 _{-1   }^{+1   }$   & $2244 _{-155  }^{+155  }$& c\\
HIP\,102912	& $201 _{-1   }^{+1   } $ & $6.419\pm0.001$ & $0.509_{-0.188}^{+0.261}$ & $-0.606_{-0.277}^{+0.204}$& $4084_{-47 }^{+131}$ & $22.8_{-1.4 }^{+0.5 }$   & $131  _{-1    }^{+1    }$& \\
HIP\,103035	& $272 _{-2   }^{+2   } $ & $7.146\pm0.001$ & $0.424_{-0.294}^{+0.294}$ & $-0.451_{-0.311}^{+0.311}$& $5109_{-71 }^{+62 }$ & $11.7_{-0.3 }^{+0.3 }$   & $83.8 _{-1.0  }^{+1.0  }$& c\\
HIP\,103242	& $930 _{-53  }^{+59  } $ & $5.845\pm0.002$ & $0.362_{-0.011}^{+0.011}$ & $-4.359_{-0.147}^{+0.139}$& $3674_{-154}^{+223}$ & $198 _{-22  }^{+18  }$   & $6443 _{-503  }^{+503  }$& c\\
HIP\,103263	& $181 _{-1   }^{+1   } $ & $6.750\pm0.001$ & $0.252_{-0.217}^{+1.969}$ & $ 0.213_{-1.983}^{+0.230}$& $4982_{-78 }^{+88 }$ & $9.90_{-0.34}^{+0.31}$   & $54.4 _{-0.5  }^{+0.5  }$& \\
HIP\,103637	& $682 _{-15  }^{+15  } $ & $6.330\pm0.001$ & $0.724_{-0.064}^{+0.064}$ & $-3.563_{-0.113}^{+0.112}$& $4994_{-181}^{+394}$ & $45.7_{-6.5 }^{+3.5 }$   & $1170 _{-41   }^{+41   }$& c\\
HIP\,103868	& $507 _{-12  }^{+12  } $ & $6.016\pm0.002$ & $1.156_{-0.391}^{+0.723}$ & $-3.665_{-0.777}^{+0.444}$& $3897_{-107}^{+101}$ & $81.5_{-4.1 }^{+4.7 }$   & $1379 _{-46   }^{+46   }$& \\
HIP\,104172	& $132 _{-1   }^{+1   } $ & $5.838\pm0.001$ & $0.104_{-0.030}^{+0.030}$ & $ 0.123_{-0.041}^{+0.041}$& $4858_{-76 }^{+12 }$ & $11.8_{-0.1 }^{+0.4 }$   & $69.5 _{-0.5  }^{+0.5  }$& c\\
HIP\,105182	& $363 _{-4   }^{+4   } $ & $6.991\pm0.001$ & $0.334_{-0.206}^{+0.248}$ & $-1.141_{-0.270}^{+0.228}$& $4274_{-121}^{+212}$ & $27.5_{-2.6 }^{+1.6 }$   & $228  _{-4    }^{+4    }$& \\
HIP\,105205	& $267 _{-3   }^{+3   } $ & $6.332\pm0.001$ & $0.196_{-0.027}^{+0.027}$ & $-0.997_{-0.053}^{+0.053}$& $4903_{-70 }^{+46 }$ & $18.5_{-0.3 }^{+0.5 }$   & $178  _{-3    }^{+3    }$& c\\
HIP\,105669	& $938 _{-27  }^{+28  } $ & $6.893\pm0.001$ & $1.802_{-0.209}^{+0.209}$ & $-4.769_{-0.274}^{+0.272}$& $4046_{-159}^{+150}$ & $90.1_{-6.3 }^{+7.5 }$   & $1959 _{-93   }^{+93   }$& c\\
HIP\,105949	& $258 _{-7   }^{+8   } $ & $4.910\pm0.004$ & $0.589_{-0.270}^{+0.270}$ & $-2.739_{-0.339}^{+0.337}$& $3500_{-52 }^{+195}$ & $97.8_{-10.1}^{+3.0 }$   & $1293 _{-45   }^{+45   }$& c\\
HIP\,106306	& $148 _{-1   }^{+1   } $ & $6.164\pm0.001$ & $0.077_{-0.031}^{+0.031}$ & $ 0.237_{-0.048}^{+0.047}$& $4834_{-54 }^{+66 }$ & $11.5_{-0.3 }^{+0.3 }$   & $64.6 _{-0.6  }^{+0.6  }$& c\\
HIP\,106848	& $354 _{-4   }^{+4   } $ & $6.816\pm0.001$ & $0.381_{-0.018}^{+0.018}$ & $-1.311_{-0.042}^{+0.042}$& $5328_{-51 }^{+272}$ & $16.0_{-1.5 }^{+0.3 }$   & $187  _{-3    }^{+3    }$& c\\
HIP\,106973	& $414 _{-5   }^{+5   } $ & $6.322\pm0.001$ & $0.220_{-0.157}^{+1.418}$ & $-1.985_{-1.446}^{+0.185}$& $4389_{-75 }^{+154}$ & $39.5_{-2.6 }^{+1.4 }$   & $521  _{-10   }^{+10   }$& \\
HIP\,106974	& $493 _{-10  }^{+10  } $ & $6.789\pm0.001$ & $0.420_{-0.396}^{+1.948}$ & $-2.093_{-1.992}^{+0.440}$& $4690_{-103}^{+304}$ & $31.4_{-3.7 }^{+1.4 }$   & $429  _{-13   }^{+13   }$& \\
HIP\,107205	& $467 _{-6   }^{+7   } $ & $6.930\pm0.001$ & $0.378_{-0.153}^{+0.153}$ & $-1.795_{-0.184}^{+0.184}$& $4091_{-131}^{+181}$ & $42.0_{-3.5 }^{+2.8 }$   & $445  _{-10   }^{+10   }$& c\\
HIP\,107259	& $3071_{-1617}^{+3182} $ & $2.327\pm0.005$ & $1.540_{-0.207}^{+0.207}$ &$-11.649_{-1.756}^{+1.836}$&            $3707_{-185}^{+185}$         & -					     & - &c\,d\\
HIP\,107315	& $211 _{-7   }^{+8   } $ & $1.708\pm0.022$ & $0.231_{-0.231}^{+0.231}$ & $-5.149_{-0.333}^{+0.330}$&            $4457_{-223}^{+223}$         & -					     & - & a\,c\,d\\
HIP\,107325	& $619 _{-11  }^{+11  } $ & $7.680\pm0.001$ & $0.661_{-0.191}^{+0.444}$ & $-1.941_{-0.483}^{+0.229}$& $4135_{-68 }^{+125}$ & $38.3_{-2.2 }^{+1.3 }$   & $385  _{-11   }^{+11   }$ &\\
HIP\,107350	& $18.1_{-0.1 }^{+0.1 } $ & $5.811\pm0.001$ & $0.060_{-0.043}^{+0.120}$ & $ 4.460_{-0.124}^{+0.047}$& $5955_{-89 }^{+87 }$ & $1.01_{-0.03}^{+0.03}$   & $1.15 _{-0.01 }^{+0.01 }$ &\\
HIP\,107723	& $274 _{-6   }^{+6   }$ & $5.339\pm0.002$ & $0.362_{-0.143}^{+0.143}$ & $-2.213_{-0.190}^{+0.189}$& $3949_{-179}^{+263}$ & $57.2_{-6.9 }^{+5.6 }$   & $716  _{-19   }^{+19   }$ &c\\
HIP\,107923	& $389 _{-5   }^{+6   }$ & $6.228\pm0.001$ & $0.697_{-0.395}^{+0.948}$ & $-2.419_{-0.979}^{+0.426}$& $4034_{-104}^{+157}$ & $50.5_{-3.7 }^{+2.7 }$   & $608  _{-13   }^{+13   }$ &\\
HIP\,108030	& $404 _{-6   }^{+6   }$ & $7.133\pm0.001$ & $0.680_{-0.485}^{+1.477}$ & $-1.578_{-1.509}^{+0.517}$& $4878_{-55 }^{+49 }$ & $19.7_{-0.4 }^{+0.4 }$   & $198  _{-4    }^{+4    }$ &\\
HIP\,108202	& $735 _{-17  }^{+18  }$ & $7.165\pm0.001$ & $1.285_{-0.483}^{+0.698}$ & $-3.452_{-0.751}^{+0.534}$& $3837_{-108}^{+232}$ & $73.8_{-8.2 }^{+4.3 }$   & $1063 _{-40   }^{+40   }$ &\\
HIP\,108233	& $357 _{-4   }^{+4   }$ & $6.298\pm0.001$ & $0.452_{-0.393}^{+1.528}$ & $-1.919_{-1.552}^{+0.417}$& $4603_{-69 }^{+74 }$ & $29.9_{-0.9 }^{+0.9 }$   & $363  _{-6    }^{+6    }$ &\\
HIP\,108296	& $312 _{-11  }^{+11  }$ & $5.597\pm0.003$ & $0.166_{-0.064}^{+0.064}$ & $-2.040_{-0.144}^{+0.142}$& $3954_{-206}^{+246}$ & $57.6_{-6.5 }^{+6.5 }$   & $730  _{-31   }^{+31   }$ &c\\
HIP\,108378	& $325 _{-6   }^{+6   }$ & $5.784\pm0.001$ & $1.210_{-0.440}^{+0.715}$ & $-2.989_{-0.756}^{+0.481}$& $3965_{-187}^{+223}$ & $54.7_{-5.7 }^{+5.5 }$   & $665  _{-16   }^{+16   }$ &\\
HIP\,109247	& $459 _{-7   }^{+7   }$ & $6.744\pm0.001$ & $0.584_{-0.365}^{+0.699}$ & $-2.150_{-0.733}^{+0.398}$& $4051_{-91 }^{+111}$ & $46.4_{-2.5 }^{+2.2 }$   & $523  _{-12   }^{+12   }$ &\\
HIP\,109492	& $183 _{-15  }^{+17  }$ & $2.743\pm0.001$ & $0.547_{-0.210}^{+0.210}$ & $-4.118_{-0.408}^{+0.392}$&            $4656_{-233}^{+233}$         & -					     & - &c\,d\\
HIP\,109602	& $561 _{-32  }^{+36  }$ & $5.411\pm0.002$ & $0.629_{-0.430}^{+0.940}$ & $-3.961_{-1.075}^{+0.558}$& $4187_{-48 }^{+473}$ & $94.0_{-18.1}^{+2.2 }$   & $2449 _{-174  }^{+174  }$ &\\
HIP\,110504	& $3416_{-828 }^{+1366}$ & $5.537\pm0.006$ & $0.293_{-0.209}^{+0.209}$ & $-7.423_{-0.946}^{+0.818}$& $3588_{-108}^{+425}$ & -					     & -& c\\
HIP\,110991	& $265 _{-11  }^{+12  }$ & $3.87\pm0.03  $ & $0.250_{-0.082}^{+0.082}$ & $-3.501_{-0.206}^{+0.202}$&            $5610_{-281}^{+281}$        & -					     & -& a\,b\,c\,d \\
HIP\,110992	& $280 _{-7   }^{+7   }$ & $5.396\pm0.002$ & $0.285_{-0.246}^{+1.500}$ & $-2.128_{-1.556}^{+0.301}$& $4486_{-77 }^{+119}$ & $38.2_{-2.0 }^{+1.4 }$   & $532  _{-16   }^{+16   }$ &\\
HIP\,111810	& $124 _{-2   }^{+2   }$ & $5.577\pm0.002$ & $0.069_{-0.018}^{+0.018}$ & $ 0.036_{-0.054}^{+0.053}$& $4981_{-21 }^{+38 }$ & $11.7_{-0.2 }^{+0.1 }$   & $75.4 _{-1.4  }^{+1.4  }$ &c\\
HIP\,112098	& $378 _{-10  }^{+11  }$ & $5.479\pm0.002$ & $0.703_{-0.401}^{+1.041}$ & $-3.113_{-1.103}^{+0.462}$& $4099_{-169}^{+772}$ & $65.6_{-19.2}^{+5.8 }$   & $1096 _{-38   }^{+38   }$ &\\
HIP\,112248	& $681 _{-12  }^{+13  }$ & $6.731\pm0.001$ & $0.979_{-0.365}^{+1.003}$ & $-3.412_{-1.043}^{+0.404}$& $3867_{-107}^{+138}$ & $81.2_{-5.5 }^{+4.7 }$   & $1328 _{-41   }^{+41   }$ &\\
HIP\,112987	& $540 _{-10  }^{+11  }$ & $6.153\pm0.001$ & $0.185_{-0.075}^{+0.075}$ & $-2.695_{-0.118}^{+0.117}$& $3932_{-163}^{+112}$ & $79.2_{-4.3 }^{+7.0 }$   & $1352 _{-40   }^{+40   }$ &c\\
HIP\,113561	& $3536_{-813 }^{+1274}$ & $4.958\pm0.002$ & $1.030_{-0.417}^{+0.332}$ & $-8.814_{-1.003}^{+0.987}$& $5052_{-318}^{+427}$ & -					     & -& \\
HIP\,113881	& $60.1_{-0.5 }^{+0.5 }$ & $1.25\pm0.06  $ & $0.023_{-0.023}^{+0.044}$ & $-2.672_{-0.124}^{+0.102}$&              $3707_{-185}^{+185}$      & -					     & -& a\,b\,c\,d \\
HIP\,114155	& $164 _{-11  }^{+12  }$ & $4.243\pm0.004$ & $0.337_{-0.290}^{+1.402}$ & $-2.169_{-1.561}^{+0.439}$& $4302_{-62 }^{+148}$ & $42.6_{-2.8 }^{+1.3 }$   & $561  _{-42   }^{+42   }$ &\\
HIP\,115147	& $19.0_{-0.1 }^{+0.1 }$ & $7.282\pm0.001$ & $0.093_{-0.051}^{+0.127}$ & $ 5.801_{-0.129}^{+0.053}$& $5115_{-88 }^{+30 }$ & $0.76_{-0.01}^{+0.02}$   & $0.353_{-0.001}^{+0.001}$ &\\
HIP\,117299	& $492 _{-24  }^{+27  }$ & $4.856\pm0.002$ & $0.460_{-0.354}^{+1.062}$ & $-4.066_{-1.179}^{+0.466}$& $3940_{-31 }^{+141}$ & $130 _{-9   }^{+2   }$   & $3652 _{-223  }^{+223  }$ &\\
HIP\,117956	& $528 _{-15  }^{+16  }$ & $5.669\pm0.001$ & $0.212_{-0.180}^{+0.180}$ & $-3.156_{-0.246}^{+0.244}$& $4720_{-72 }^{+80 }$ & $55.4_{-1.8 }^{+1.7 }$   & $1371 _{-55   }^{+55   }$ &c\\
HIP\,118077	& $63.3_{-0.4 }^{+0.4 }$ & $6.181\pm0.002$ & $0.108_{-0.034}^{+0.034}$ & $ 2.066_{-0.047}^{+0.047}$& $6322_{-460}^{+118}$ & $3.70_{-0.13}^{+0.61}$   & $19.8 _{-0.1  }^{+0.1  }$ &c\,f\\
HIP\,120005	& $6.33_{-0.01}^{+0.01}$ & $7.048\pm0.001$ & $0.056_{-0.048}^{+0.785}$ & $ 7.984_{-0.786}^{+0.050}$& $3995_{-102}^{+119}$ & $0.57_{-0.03}^{+0.03}$   & $0.076_{-0.001}^{+0.001}$ &\\
\end{supertabular}
